On $T$ dependence of the static potential $V(T;{\vec R})$ in a finite volume

We study the dependence on $T$ of the static potential $V(T;{\vec R})$ defined from Wilson loops and from Polyakov loop correlators on a finite lattice. For this study we employ a simple model with confinement, and compare with MC results.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%  FIG1.PS  %%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 25 25 576 763
%%EndComments

/SP1  { 24 setlinewidth 0.000 0.000 0.000 setrgbcolor } def
/SP2  { 24 setlinewidth 1.000 0.000 0.000 setrgbcolor } def
/SP3  { 24 setlinewidth 0.000 0.000 1.000 setrgbcolor } def
/SP4  { 24 setlinewidth 1.000 1.000 0.000 setrgbcolor } def
/SP5  { 24 setlinewidth 0.000 1.000 0.000 setrgbcolor } def
/SP6  { 24 setlinewidth 1.000 0.000 1.000 setrgbcolor } def
/SP7  { 24 setlinewidth 0.000 1.000 1.000 setrgbcolor } def
/SP8  { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP9  { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP10 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP11 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP12 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP13 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP14 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP15 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/DT   { lineto } def
/MT   { moveto } def
/ST   { stroke } def
/LS   { exch dup 3 1 roll mul exch 8 div [ exch dup } def
/LM   { mul exch dup } def
/LE   { mul exch pop ] exch setdash } def
/LT   { [ ] 0 setdash } def
/LT1  { LS 0 LM 8 LE } def
/LT2  { LS 4 LM 4 LE } def
/LT3  { LS 6 LM 2 LE } def
/LT4  { LS 6 LM 1 LM 0 LM 1 LE } def
/LT5  { LS 5 LM 1 LM 1 LM 1 LE } def
/LT6  { LS 3 LM 1 LM 1 LM 1 LM 1 LM 1 LE } def
gsave 1 setlinecap 1 setlinejoin
595 842 translate 180 rotate
29 29 translate 72 1016 div dup scale

SP1 6963 8282 MT LT 6963 8282 DT
400 8282 DT
400 1719 DT
6963 1719 DT
6963 8282 DT
ST 6577 8282 MT 6577 8282 DT
6577 8282 DT
6577 8232 DT
ST 6577 1769 MT 6577 1769 DT
6577 1769 DT
6577 1719 DT
ST 6191 8282 MT 6191 8282 DT
6191 8282 DT
6191 8232 DT
ST 6191 1769 MT 6191 1769 DT
6191 1769 DT
6191 1719 DT
ST 5805 8282 MT 5805 8282 DT
5805 8282 DT
5805 8232 DT
ST 5805 1769 MT 5805 1769 DT
5805 1769 DT
5805 1719 DT
ST 5419 8282 MT 5419 8282 DT
5419 8282 DT
5419 8232 DT
ST 5419 1769 MT 5419 1769 DT
5419 1769 DT
5419 1719 DT
ST 5033 8282 MT 5033 8282 DT
5033 8282 DT
5033 8232 DT
ST 5033 1769 MT 5033 1769 DT
5033 1769 DT
5033 1719 DT
ST 4646 8282 MT 4646 8282 DT
4646 8282 DT
4646 8232 DT
ST 4646 1769 MT 4646 1769 DT
4646 1769 DT
4646 1719 DT
ST 4261 8282 MT 4261 8282 DT
4261 8282 DT
4261 8232 DT
ST 4261 1769 MT 4261 1769 DT
4261 1769 DT
4261 1719 DT
ST 3875 8282 MT 3875 8282 DT
3875 8282 DT
3875 8232 DT
ST 3875 1769 MT 3875 1769 DT
3875 1769 DT
3875 1719 DT
ST 3489 8282 MT 3489 8282 DT
3489 8282 DT
3489 8232 DT
ST 3489 1769 MT 3489 1769 DT
3489 1769 DT
3489 1719 DT
ST 3103 8282 MT 3103 8282 DT
3103 8282 DT
3103 8232 DT
ST 3103 1769 MT 3103 1769 DT
3103 1769 DT
3103 1719 DT
ST 2716 8282 MT 2716 8282 DT
2716 8282 DT
2716 8232 DT
ST 2716 1769 MT 2716 1769 DT
2716 1769 DT
2716 1719 DT
ST 2330 8282 MT 2330 8282 DT
2330 8282 DT
2330 8232 DT
ST 2330 1769 MT 2330 1769 DT
2330 1769 DT
2330 1719 DT
ST 1944 8282 MT 1944 8282 DT
1944 8282 DT
1944 8232 DT
ST 1944 1769 MT 1944 1769 DT
1944 1769 DT
1944 1719 DT
ST 1559 8282 MT 1559 8282 DT
1559 8282 DT
1559 8232 DT
ST 1559 1769 MT 1559 1769 DT
1559 1769 DT
1559 1719 DT
ST 1173 8282 MT 1173 8282 DT
1173 8282 DT
1173 8232 DT
ST 1173 1769 MT 1173 1769 DT
1173 1769 DT
1173 1719 DT
ST 786 8282 MT 786 8282 DT
786 8282 DT
786 8232 DT
ST 786 1769 MT 786 1769 DT
786 1769 DT
786 1719 DT
ST 6963 8081 MT 6963 8081 DT
6963 8081 DT
6913 8081 DT
ST 450 8081 MT 450 8081 DT
450 8081 DT
400 8081 DT
ST 6963 7746 MT 6963 7746 DT
6963 7746 DT
6913 7746 DT
ST 450 7746 MT 450 7746 DT
450 7746 DT
400 7746 DT
ST 6963 7411 MT 6963 7411 DT
6963 7411 DT
6913 7411 DT
ST 450 7411 MT 450 7411 DT
450 7411 DT
400 7411 DT
ST 6963 7076 MT 6963 7076 DT
6963 7076 DT
6913 7076 DT
ST 450 7076 MT 450 7076 DT
450 7076 DT
400 7076 DT
ST 6963 6741 MT 6963 6741 DT
6963 6741 DT
6913 6741 DT
ST 450 6741 MT 450 6741 DT
450 6741 DT
400 6741 DT
ST 6963 6407 MT 6963 6407 DT
6963 6407 DT
6913 6407 DT
ST 450 6407 MT 450 6407 DT
450 6407 DT
400 6407 DT
ST 6963 6072 MT 6963 6072 DT
6963 6072 DT
6913 6072 DT
ST 450 6072 MT 450 6072 DT
450 6072 DT
400 6072 DT
ST 6963 5737 MT 6963 5737 DT
6963 5737 DT
6913 5737 DT
ST 450 5737 MT 450 5737 DT
450 5737 DT
400 5737 DT
ST 6963 5402 MT 6963 5402 DT
6963 5402 DT
6913 5402 DT
ST 450 5402 MT 450 5402 DT
450 5402 DT
400 5402 DT
ST 6963 5067 MT 6963 5067 DT
6963 5067 DT
6913 5067 DT
ST 450 5067 MT 450 5067 DT
450 5067 DT
400 5067 DT
ST 6963 4733 MT 6963 4733 DT
6963 4733 DT
6913 4733 DT
ST 450 4733 MT 450 4733 DT
450 4733 DT
400 4733 DT
ST 6963 4398 MT 6963 4398 DT
6963 4398 DT
6913 4398 DT
ST 450 4398 MT 450 4398 DT
450 4398 DT
400 4398 DT
ST 6963 4063 MT 6963 4063 DT
6963 4063 DT
6913 4063 DT
ST 450 4063 MT 450 4063 DT
450 4063 DT
400 4063 DT
ST 6963 3728 MT 6963 3728 DT
6963 3728 DT
6913 3728 DT
ST 450 3728 MT 450 3728 DT
450 3728 DT
400 3728 DT
ST 6963 3393 MT 6963 3393 DT
6963 3393 DT
6913 3393 DT
ST 450 3393 MT 450 3393 DT
450 3393 DT
400 3393 DT
ST 6963 3059 MT 6963 3059 DT
6963 3059 DT
6913 3059 DT
ST 450 3059 MT 450 3059 DT
450 3059 DT
400 3059 DT
ST 6963 2724 MT 6963 2724 DT
6963 2724 DT
6913 2724 DT
ST 450 2724 MT 450 2724 DT
450 2724 DT
400 2724 DT
ST 6963 2389 MT 6963 2389 DT
6963 2389 DT
6913 2389 DT
ST 450 2389 MT 450 2389 DT
450 2389 DT
400 2389 DT
ST 6963 2054 MT 6963 2054 DT
6963 2054 DT
6913 2054 DT
ST 450 2054 MT 450 2054 DT
450 2054 DT
400 2054 DT
ST 6957 8411 MT 6940 8416 DT
6929 8427 DT
6924 8438 DT
6918 8459 DT
6918 8492 DT
6924 8513 DT
6929 8524 DT
6940 8535 DT
6957 8540 DT
6969 8540 DT
6985 8535 DT
6997 8524 DT
7002 8513 DT
7008 8492 DT
7008 8459 DT
7002 8438 DT
6997 8427 DT
6985 8416 DT
6969 8411 DT
6957 8411 DT
ST 6236 8443 MT 6230 8427 DT
6219 8416 DT
6202 8411 DT
6180 8411 DT
6163 8416 DT
6152 8427 DT
6146 8443 DT
6146 8454 DT
6152 8470 DT
6163 8481 DT
6219 8508 DT
6230 8518 DT
6236 8529 DT
6236 8540 DT
6146 8540 DT
ST 6191 8282 MT 6191 8282 DT
6191 8282 DT
6191 8183 DT
ST 6191 1818 MT 6191 1818 DT
6191 1818 DT
6191 1719 DT
ST 5396 8540 MT 5396 8411 DT
5464 8497 DT
5374 8497 DT
ST 5419 8282 MT 5419 8282 DT
5419 8282 DT
5419 8183 DT
ST 5419 1818 MT 5419 1818 DT
5419 1818 DT
5419 1719 DT
ST 4623 8411 MT 4646 8416 DT
4668 8427 DT
4685 8449 DT
4691 8475 DT
4691 8508 DT
4685 8524 DT
4674 8535 DT
4657 8540 DT
4635 8540 DT
4618 8535 DT
4607 8524 DT
4601 8508 DT
4601 8497 DT
4607 8481 DT
4618 8470 DT
4635 8465 DT
4657 8465 DT
4674 8470 DT
4691 8486 DT
ST 4646 8282 MT 4646 8282 DT
4646 8282 DT
4646 8183 DT
ST 4646 1818 MT 4646 1818 DT
4646 1818 DT
4646 1719 DT
ST 3836 8422 MT 3841 8416 DT
3858 8411 DT
3892 8411 DT
3909 8416 DT
3914 8422 DT
3920 8432 DT
3920 8443 DT
3914 8454 DT
3909 8459 DT
3897 8465 DT
3852 8481 DT
3841 8486 DT
3836 8492 DT
3830 8502 DT
3830 8518 DT
3836 8529 DT
3841 8535 DT
3858 8540 DT
3892 8540 DT
3909 8535 DT
3914 8529 DT
3920 8518 DT
3920 8502 DT
3914 8492 DT
3909 8486 DT
3897 8481 DT
3852 8465 DT
3841 8459 DT
3836 8454 DT
3830 8443 DT
3830 8432 DT
3836 8422 DT
ST 3875 8282 MT 3875 8282 DT
3875 8282 DT
3875 8183 DT
ST 3875 1818 MT 3875 1818 DT
3875 1818 DT
3875 1719 DT
ST 3221 8432 MT 3187 8411 DT
3187 8540 DT
ST 3052 8411 MT 3035 8416 DT
3024 8427 DT
3019 8438 DT
3013 8459 DT
3013 8492 DT
3019 8513 DT
3024 8524 DT
3035 8535 DT
3052 8540 DT
3064 8540 DT
3080 8535 DT
3092 8524 DT
3097 8513 DT
3103 8492 DT
3103 8459 DT
3097 8438 DT
3092 8427 DT
3080 8416 DT
3064 8411 DT
3052 8411 DT
ST 3103 8282 MT 3103 8282 DT
3103 8282 DT
3103 8183 DT
ST 3103 1818 MT 3103 1818 DT
3103 1818 DT
3103 1719 DT
ST 2448 8432 MT 2414 8411 DT
2414 8540 DT
ST 2330 8443 MT 2324 8427 DT
2313 8416 DT
2296 8411 DT
2274 8411 DT
2257 8416 DT
2246 8427 DT
2240 8443 DT
2240 8454 DT
2246 8470 DT
2257 8481 DT
2313 8508 DT
2324 8518 DT
2330 8529 DT
2330 8540 DT
2240 8540 DT
ST 2330 8282 MT 2330 8282 DT
2330 8282 DT
2330 8183 DT
ST 2330 1818 MT 2330 1818 DT
2330 1818 DT
2330 1719 DT
ST 1677 8432 MT 1643 8411 DT
1643 8540 DT
ST 1491 8540 MT 1491 8411 DT
1559 8497 DT
1469 8497 DT
ST 1559 8282 MT 1559 8282 DT
1559 8282 DT
1559 8183 DT
ST 1559 1818 MT 1559 1818 DT
1559 1818 DT
1559 1719 DT
ST 7143 7714 MT 7137 7698 DT
7126 7687 DT
7109 7682 DT
7087 7682 DT
7070 7687 DT
7059 7698 DT
7053 7714 DT
7053 7725 DT
7059 7741 DT
7070 7752 DT
7126 7779 DT
7137 7789 DT
7143 7800 DT
7143 7811 DT
7053 7811 DT
ST 6963 7746 MT 6963 7746 DT
6963 7746 DT
6864 7746 DT
ST 499 7746 MT 499 7746 DT
499 7746 DT
400 7746 DT
ST 7075 7141 MT 7075 7012 DT
7143 7098 DT
7053 7098 DT
ST 6963 7076 MT 6963 7076 DT
6963 7076 DT
6864 7076 DT
ST 499 7076 MT 499 7076 DT
499 7076 DT
400 7076 DT
ST 7075 6343 MT 7098 6348 DT
7120 6359 DT
7137 6381 DT
7143 6407 DT
7143 6440 DT
7137 6456 DT
7126 6467 DT
7109 6472 DT
7087 6472 DT
7070 6467 DT
7059 6456 DT
7053 6440 DT
7053 6429 DT
7059 6413 DT
7070 6402 DT
7087 6397 DT
7109 6397 DT
7126 6402 DT
7143 6418 DT
ST 6963 6407 MT 6963 6407 DT
6963 6407 DT
6864 6407 DT
ST 499 6407 MT 499 6407 DT
499 6407 DT
400 6407 DT
ST 7059 5684 MT 7064 5678 DT
7081 5673 DT
7115 5673 DT
7132 5678 DT
7137 5684 DT
7143 5694 DT
7143 5705 DT
7137 5716 DT
7132 5721 DT
7120 5727 DT
7075 5743 DT
7064 5748 DT
7059 5754 DT
7053 5764 DT
7053 5780 DT
7059 5791 DT
7064 5797 DT
7081 5802 DT
7115 5802 DT
7132 5797 DT
7137 5791 DT
7143 5780 DT
7143 5764 DT
7137 5754 DT
7132 5748 DT
7120 5743 DT
7075 5727 DT
7064 5721 DT
7059 5716 DT
7053 5705 DT
7053 5694 DT
7059 5684 DT
ST 6963 5737 MT 6963 5737 DT
6963 5737 DT
6864 5737 DT
ST 499 5737 MT 499 5737 DT
499 5737 DT
400 5737 DT
ST 7261 5024 MT 7227 5003 DT
7227 5132 DT
ST 7092 5003 MT 7075 5008 DT
7064 5019 DT
7059 5030 DT
7053 5051 DT
7053 5084 DT
7059 5105 DT
7064 5116 DT
7075 5127 DT
7092 5132 DT
7104 5132 DT
7120 5127 DT
7132 5116 DT
7137 5105 DT
7143 5084 DT
7143 5051 DT
7137 5030 DT
7132 5019 DT
7120 5008 DT
7104 5003 DT
7092 5003 DT
ST 6963 5067 MT 6963 5067 DT
6963 5067 DT
6864 5067 DT
ST 499 5067 MT 499 5067 DT
499 5067 DT
400 5067 DT
ST 7261 4355 MT 7227 4334 DT
7227 4463 DT
ST 7143 4366 MT 7137 4350 DT
7126 4339 DT
7109 4334 DT
7087 4334 DT
7070 4339 DT
7059 4350 DT
7053 4366 DT
7053 4377 DT
7059 4393 DT
7070 4404 DT
7126 4431 DT
7137 4441 DT
7143 4452 DT
7143 4463 DT
7053 4463 DT
ST 6963 4398 MT 6963 4398 DT
6963 4398 DT
6864 4398 DT
ST 499 4398 MT 499 4398 DT
499 4398 DT
400 4398 DT
ST 7261 3685 MT 7227 3664 DT
7227 3793 DT
ST 7075 3793 MT 7075 3664 DT
7143 3750 DT
7053 3750 DT
ST 6963 3728 MT 6963 3728 DT
6963 3728 DT
6864 3728 DT
ST 499 3728 MT 499 3728 DT
499 3728 DT
400 3728 DT
ST 7261 3016 MT 7227 2995 DT
7227 3124 DT
ST 7075 2995 MT 7098 3000 DT
7120 3011 DT
7137 3033 DT
7143 3059 DT
7143 3092 DT
7137 3108 DT
7126 3119 DT
7109 3124 DT
7087 3124 DT
7070 3119 DT
7059 3108 DT
7053 3092 DT
7053 3081 DT
7059 3065 DT
7070 3054 DT
7087 3049 DT
7109 3049 DT
7126 3054 DT
7143 3070 DT
ST 6963 3059 MT 6963 3059 DT
6963 3059 DT
6864 3059 DT
ST 499 3059 MT 499 3059 DT
499 3059 DT
400 3059 DT
ST 7261 2346 MT 7227 2325 DT
7227 2454 DT
ST 7059 2336 MT 7064 2330 DT
7081 2325 DT
7115 2325 DT
7132 2330 DT
7137 2336 DT
7143 2346 DT
7143 2357 DT
7137 2368 DT
7132 2373 DT
7120 2379 DT
7075 2395 DT
7064 2400 DT
7059 2406 DT
7053 2416 DT
7053 2432 DT
7059 2443 DT
7064 2449 DT
7081 2454 DT
7115 2454 DT
7132 2449 DT
7137 2443 DT
7143 2432 DT
7143 2416 DT
7137 2406 DT
7132 2400 DT
7120 2395 DT
7075 2379 DT
7064 2373 DT
7059 2368 DT
7053 2357 DT
7053 2346 DT
7059 2336 DT
ST 6963 2389 MT 6963 2389 DT
6963 2389 DT
6864 2389 DT
ST 499 2389 MT 499 2389 DT
499 2389 DT
400 2389 DT
ST 6564 3576 MT 6521 3728 DT
6452 3576 DT
ST 6400 3718 MT 6400 3819 DT
6365 3743 DT
6343 3819 DT
6325 3718 DT
ST 6198 3563 MT 6228 3589 DT
6252 3627 DT
6262 3658 DT
6264 3684 DT
6260 3715 DT
6242 3753 DT
6216 3779 DT
ST 6115 3576 MT 6003 3576 DT
ST 6059 3576 MT 6072 3728 DT
ST 5896 3715 MT 5913 3753 DT
ST 5888 3627 MT 5889 3633 DT
ST 5792 3728 MT 5779 3576 DT
5709 3576 DT
5688 3582 DT
5675 3595 DT
5670 3614 DT
5671 3627 DT
5680 3646 DT
5695 3658 DT
5716 3665 DT
5786 3665 DT
ST 5680 3728 MT 5730 3665 DT
ST 5582 3563 MT 5556 3589 DT
5538 3627 DT
5534 3658 DT
5536 3684 DT
5546 3715 DT
5570 3753 DT
5600 3779 DT
ST 6500 2642 MT 6479 2648 DT
6466 2661 DT
6461 2680 DT
6462 2686 DT
6470 2705 DT
6485 2718 DT
6507 2724 DT
6542 2724 DT
6562 2718 DT
6575 2705 DT
ST 6558 2585 MT 6550 2578 DT
6529 2572 DT
6494 2572 DT
6473 2578 DT
6467 2585 DT
6461 2597 DT
6463 2616 DT
6471 2629 DT
6478 2635 DT
6500 2642 DT
6514 2642 DT
ST 6399 2610 MT 6390 2591 DT
6375 2578 DT
6354 2572 DT
6326 2572 DT
6305 2578 DT
6292 2591 DT
6287 2610 DT
6288 2623 DT
6297 2642 DT
6312 2654 DT
6385 2686 DT
6400 2699 DT
6408 2711 DT
6409 2724 DT
6297 2724 DT
ST 6234 2724 MT 6127 2623 DT
ST 6225 2623 MT 6136 2724 DT
ST 6041 2597 MT 5997 2572 DT
6010 2724 DT
ST 5808 2572 MT 5836 2578 DT
5865 2591 DT
5889 2616 DT
5898 2648 DT
5902 2686 DT
5896 2705 DT
5883 2718 DT
5863 2724 DT
5835 2724 DT
5813 2718 DT
5798 2705 DT
5790 2686 DT
5789 2673 DT
5794 2654 DT
5807 2642 DT
5827 2635 DT
5855 2635 DT
5877 2642 DT
5899 2661 DT
ST 5685 2547 MT 5672 2551 DT
5663 2560 DT
5659 2573 DT
5660 2577 DT
5666 2589 DT
5676 2598 DT
5690 2602 DT
5714 2602 DT
5727 2598 DT
5736 2589 DT
ST 5724 2509 MT 5719 2505 DT
5705 2501 DT
5681 2501 DT
5668 2505 DT
5663 2509 DT
5659 2518 DT
5660 2530 DT
5666 2539 DT
5671 2543 DT
5685 2547 DT
5695 2547 DT
ST 786 8583 MT 773 8431 DT
703 8431 DT
682 8437 DT
669 8450 DT
664 8469 DT
665 8482 DT
674 8501 DT
689 8513 DT
710 8520 DT
780 8520 DT
ST 674 8583 MT 724 8520 DT
ST 895 2597 MT 851 2572 DT
864 2724 DT
ST 843 3126 MT 830 2974 DT
923 3075 DT
811 3075 DT
ST 830 3308 MT 858 3314 DT
887 3327 DT
911 3352 DT
920 3384 DT
924 3422 DT
918 3441 DT
905 3454 DT
885 3460 DT
857 3460 DT
835 3454 DT
820 3441 DT
812 3422 DT
811 3409 DT
816 3390 DT
829 3378 DT
849 3371 DT
877 3371 DT
899 3378 DT
921 3397 DT
ST 810 3924 MT 816 3917 DT
837 3911 DT
879 3911 DT
900 3917 DT
908 3924 DT
916 3936 DT
917 3949 DT
911 3962 DT
905 3968 DT
891 3974 DT
837 3993 DT
823 4000 DT
817 4006 DT
811 4019 DT
813 4038 DT
821 4050 DT
828 4057 DT
850 4063 DT
892 4063 DT
912 4057 DT
919 4050 DT
925 4038 DT
923 4019 DT
915 4006 DT
907 4000 DT
893 3993 DT
835 3974 DT
821 3968 DT
813 3962 DT
805 3949 DT
804 3936 DT
810 3924 DT
ST 1063 4773 MT 1019 4748 DT
1032 4900 DT
ST 851 4748 MT 830 4754 DT
817 4767 DT
811 4780 DT
807 4805 DT
810 4843 DT
819 4868 DT
827 4881 DT
842 4894 DT
864 4900 DT
878 4900 DT
898 4894 DT
911 4881 DT
917 4868 DT
922 4843 DT
919 4805 DT
909 4780 DT
901 4767 DT
886 4754 DT
865 4748 DT
851 4748 DT
ST 1063 5945 MT 1019 5920 DT
1032 6072 DT
ST 917 5958 MT 908 5939 DT
893 5926 DT
872 5920 DT
844 5920 DT
823 5926 DT
810 5939 DT
805 5958 DT
806 5971 DT
815 5990 DT
830 6002 DT
903 6034 DT
918 6047 DT
926 6059 DT
927 6072 DT
815 6072 DT
ST 1063 6614 MT 1019 6589 DT
1032 6741 DT
ST 850 6659 MT 829 6665 DT
816 6678 DT
811 6697 DT
812 6703 DT
820 6722 DT
835 6735 DT
857 6741 DT
892 6741 DT
912 6735 DT
925 6722 DT
ST 908 6602 MT 900 6595 DT
879 6589 DT
844 6589 DT
823 6595 DT
817 6602 DT
811 6614 DT
813 6633 DT
821 6646 DT
828 6652 DT
850 6659 DT
864 6659 DT
ST 1063 7117 MT 1019 7092 DT
1032 7244 DT
ST 843 7244 MT 830 7092 DT
923 7193 DT
811 7193 DT
ST 1063 7619 MT 1019 7594 DT
1032 7746 DT
ST 926 7740 MT 899 7746 DT
871 7746 DT
842 7740 DT
820 7721 DT
811 7702 DT
810 7689 DT
815 7670 DT
835 7651 DT
862 7645 DT
890 7645 DT
919 7651 DT
914 7594 DT
816 7594 DT
ST 6554 8054 MT 6554 8050 DT
6555 8046 DT
6557 8043 DT
6559 8039 DT
6562 8036 DT
6566 8034 DT
6569 8032 DT
6573 8031 DT
6577 8031 DT
6581 8031 DT
6585 8032 DT
6589 8034 DT
6592 8036 DT
6595 8039 DT
6597 8043 DT
6599 8046 DT
6600 8050 DT
6600 8054 DT
6600 8058 DT
6599 8062 DT
6597 8066 DT
6595 8069 DT
6592 8072 DT
6588 8074 DT
6585 8076 DT
6581 8077 DT
6577 8077 DT
6573 8077 DT
6569 8076 DT
6565 8074 DT
6562 8072 DT
6559 8069 DT
6557 8065 DT
ST 6557 8065 MT 6555 8062 DT
6554 8058 DT
6554 8054 DT
ST 6168 7663 MT 6168 7659 DT
6169 7655 DT
6171 7652 DT
6173 7648 DT
6176 7645 DT
6180 7643 DT
6183 7641 DT
6187 7640 DT
6191 7640 DT
6195 7640 DT
6199 7641 DT
6203 7643 DT
6206 7645 DT
6209 7648 DT
6211 7652 DT
6213 7655 DT
6214 7659 DT
6214 7663 DT
6214 7667 DT
6213 7671 DT
6211 7675 DT
6209 7678 DT
6206 7681 DT
6202 7683 DT
6199 7685 DT
6195 7686 DT
6191 7686 DT
6187 7686 DT
6183 7685 DT
6179 7683 DT
6176 7681 DT
6173 7678 DT
6171 7674 DT
ST 6171 7674 MT 6169 7671 DT
6168 7667 DT
6168 7663 DT
ST 5782 7281 MT 5782 7277 DT
5783 7273 DT
5785 7270 DT
5787 7266 DT
5790 7263 DT
5794 7261 DT
5797 7259 DT
5801 7258 DT
5805 7258 DT
5809 7258 DT
5813 7259 DT
5817 7261 DT
5820 7263 DT
5823 7266 DT
5825 7270 DT
5827 7273 DT
5828 7277 DT
5828 7281 DT
5828 7285 DT
5827 7289 DT
5825 7293 DT
5823 7296 DT
5820 7299 DT
5816 7301 DT
5813 7303 DT
5809 7304 DT
5805 7304 DT
5801 7304 DT
5797 7303 DT
5793 7301 DT
5790 7299 DT
5787 7296 DT
5785 7292 DT
ST 5785 7292 MT 5783 7289 DT
5782 7285 DT
5782 7281 DT
ST 5396 6903 MT 5396 6899 DT
5397 6895 DT
5399 6892 DT
5401 6888 DT
5404 6885 DT
5408 6883 DT
5411 6881 DT
5415 6880 DT
5419 6880 DT
5423 6880 DT
5427 6881 DT
5431 6883 DT
5434 6885 DT
5437 6888 DT
5439 6892 DT
5441 6895 DT
5442 6899 DT
5442 6903 DT
5442 6907 DT
5441 6911 DT
5439 6915 DT
5437 6918 DT
5434 6921 DT
5430 6923 DT
5427 6925 DT
5423 6926 DT
5419 6926 DT
5415 6926 DT
5411 6925 DT
5407 6923 DT
5404 6921 DT
5401 6918 DT
5399 6914 DT
ST 5399 6914 MT 5397 6911 DT
5396 6907 DT
5396 6903 DT
ST 5010 6526 MT 5010 6522 DT
5011 6518 DT
5013 6515 DT
5015 6511 DT
5018 6508 DT
5022 6506 DT
5025 6504 DT
5029 6503 DT
5033 6503 DT
5037 6503 DT
5041 6504 DT
5045 6506 DT
5048 6508 DT
5051 6511 DT
5053 6515 DT
5055 6518 DT
5056 6522 DT
5056 6526 DT
5056 6530 DT
5055 6534 DT
5053 6538 DT
5051 6541 DT
5048 6544 DT
5044 6546 DT
5041 6548 DT
5037 6549 DT
5033 6549 DT
5029 6549 DT
5025 6548 DT
5021 6546 DT
5018 6544 DT
5015 6541 DT
5013 6537 DT
ST 5013 6537 MT 5011 6534 DT
5010 6530 DT
5010 6526 DT
ST 4623 6149 MT 4623 6145 DT
4624 6141 DT
4626 6138 DT
4628 6134 DT
4631 6131 DT
4635 6129 DT
4638 6127 DT
4642 6126 DT
4646 6126 DT
4650 6126 DT
4654 6127 DT
4658 6129 DT
4661 6131 DT
4664 6134 DT
4666 6138 DT
4668 6141 DT
4669 6145 DT
4669 6149 DT
4669 6153 DT
4668 6157 DT
4666 6161 DT
4664 6164 DT
4661 6167 DT
4657 6169 DT
4654 6171 DT
4650 6172 DT
4646 6172 DT
4642 6172 DT
4638 6171 DT
4634 6169 DT
4631 6167 DT
4628 6164 DT
4626 6160 DT
ST 4626 6160 MT 4624 6157 DT
4623 6153 DT
4623 6149 DT
ST 4238 5771 MT 4238 5767 DT
4239 5763 DT
4241 5760 DT
4243 5756 DT
4246 5753 DT
4250 5751 DT
4253 5749 DT
4257 5748 DT
4261 5748 DT
4265 5748 DT
4269 5749 DT
4273 5751 DT
4276 5753 DT
4279 5756 DT
4281 5760 DT
4283 5763 DT
4284 5767 DT
4284 5771 DT
4284 5775 DT
4283 5779 DT
4281 5783 DT
4279 5786 DT
4276 5789 DT
4272 5791 DT
4269 5793 DT
4265 5794 DT
4261 5794 DT
4257 5794 DT
4253 5793 DT
4249 5791 DT
4246 5789 DT
4243 5786 DT
4241 5782 DT
ST 4241 5782 MT 4239 5779 DT
4238 5775 DT
4238 5771 DT
ST 3852 5392 MT 3852 5388 DT
3853 5384 DT
3855 5381 DT
3857 5377 DT
3860 5374 DT
3864 5372 DT
3867 5370 DT
3871 5369 DT
3875 5369 DT
3879 5369 DT
3883 5370 DT
3887 5372 DT
3890 5374 DT
3893 5377 DT
3895 5381 DT
3897 5384 DT
3898 5388 DT
3898 5392 DT
3898 5396 DT
3897 5400 DT
3895 5404 DT
3893 5407 DT
3890 5410 DT
3886 5412 DT
3883 5414 DT
3879 5415 DT
3875 5415 DT
3871 5415 DT
3867 5414 DT
3863 5412 DT
3860 5410 DT
3857 5407 DT
3855 5403 DT
ST 3855 5403 MT 3853 5400 DT
3852 5396 DT
3852 5392 DT
ST 3466 5014 MT 3466 5010 DT
3467 5006 DT
3469 5003 DT
3471 4999 DT
3474 4996 DT
3478 4994 DT
3481 4992 DT
3485 4991 DT
3489 4991 DT
3493 4991 DT
3497 4992 DT
3501 4994 DT
3504 4996 DT
3507 4999 DT
3509 5003 DT
3511 5006 DT
3512 5010 DT
3512 5014 DT
3512 5018 DT
3511 5022 DT
3509 5026 DT
3507 5029 DT
3504 5032 DT
3500 5034 DT
3497 5036 DT
3493 5037 DT
3489 5037 DT
3485 5037 DT
3481 5036 DT
3477 5034 DT
3474 5032 DT
3471 5029 DT
3469 5025 DT
ST 3469 5025 MT 3467 5022 DT
3466 5018 DT
3466 5014 DT
ST 3080 4635 MT 3080 4631 DT
3081 4627 DT
3083 4624 DT
3085 4620 DT
3088 4617 DT
3092 4615 DT
3095 4613 DT
3099 4612 DT
3103 4612 DT
3107 4612 DT
3111 4613 DT
3115 4615 DT
3118 4617 DT
3121 4620 DT
3123 4624 DT
3125 4627 DT
3126 4631 DT
3126 4635 DT
3126 4639 DT
3125 4643 DT
3123 4647 DT
3121 4650 DT
3118 4653 DT
3114 4655 DT
3111 4657 DT
3107 4658 DT
3103 4658 DT
3099 4658 DT
3095 4657 DT
3091 4655 DT
3088 4653 DT
3085 4650 DT
3083 4646 DT
ST 3083 4646 MT 3081 4643 DT
3080 4639 DT
3080 4635 DT
ST 2693 4255 MT 2693 4251 DT
2694 4247 DT
2696 4244 DT
2698 4240 DT
2701 4237 DT
2705 4235 DT
2708 4233 DT
2712 4232 DT
2716 4232 DT
2720 4232 DT
2724 4233 DT
2728 4235 DT
2731 4237 DT
2734 4240 DT
2736 4244 DT
2738 4247 DT
2739 4251 DT
2739 4255 DT
2739 4259 DT
2738 4263 DT
2736 4267 DT
2734 4270 DT
2731 4273 DT
2727 4275 DT
2724 4277 DT
2720 4278 DT
2716 4278 DT
2712 4278 DT
2708 4277 DT
2704 4275 DT
2701 4273 DT
2698 4270 DT
2696 4266 DT
ST 2696 4266 MT 2694 4263 DT
2693 4259 DT
2693 4255 DT
ST 2307 3875 MT 2307 3871 DT
2308 3867 DT
2310 3864 DT
2312 3860 DT
2315 3857 DT
2319 3855 DT
2322 3853 DT
2326 3852 DT
2330 3852 DT
2334 3852 DT
2338 3853 DT
2342 3855 DT
2345 3857 DT
2348 3860 DT
2350 3864 DT
2352 3867 DT
2353 3871 DT
2353 3875 DT
2353 3879 DT
2352 3883 DT
2350 3887 DT
2348 3890 DT
2345 3893 DT
2341 3895 DT
2338 3897 DT
2334 3898 DT
2330 3898 DT
2326 3898 DT
2322 3897 DT
2318 3895 DT
2315 3893 DT
2312 3890 DT
2310 3886 DT
ST 2310 3886 MT 2308 3883 DT
2307 3879 DT
2307 3875 DT
ST 1921 3497 MT 1921 3493 DT
1922 3489 DT
1924 3486 DT
1926 3482 DT
1929 3479 DT
1933 3477 DT
1936 3475 DT
1940 3474 DT
1944 3474 DT
1948 3474 DT
1952 3475 DT
1956 3477 DT
1959 3479 DT
1962 3482 DT
1964 3486 DT
1966 3489 DT
1967 3493 DT
1967 3497 DT
1967 3501 DT
1966 3505 DT
1964 3509 DT
1962 3512 DT
1959 3515 DT
1955 3517 DT
1952 3519 DT
1948 3520 DT
1944 3520 DT
1940 3520 DT
1936 3519 DT
1932 3517 DT
1929 3515 DT
1926 3512 DT
1924 3508 DT
ST 1924 3508 MT 1922 3505 DT
1921 3501 DT
1921 3497 DT
ST 1536 3121 MT 1536 3117 DT
1537 3113 DT
1539 3110 DT
1541 3106 DT
1544 3103 DT
1548 3101 DT
1551 3099 DT
1555 3098 DT
1559 3098 DT
1563 3098 DT
1567 3099 DT
1571 3101 DT
1574 3103 DT
1577 3106 DT
1579 3110 DT
1581 3113 DT
1582 3117 DT
1582 3121 DT
1582 3125 DT
1581 3129 DT
1579 3133 DT
1577 3136 DT
1574 3139 DT
1570 3141 DT
1567 3143 DT
1563 3144 DT
1559 3144 DT
1555 3144 DT
1551 3143 DT
1547 3141 DT
1544 3139 DT
1541 3136 DT
1539 3132 DT
ST 1539 3132 MT 1537 3129 DT
1536 3125 DT
1536 3121 DT
ST 1150 2755 MT 1150 2751 DT
1151 2747 DT
1153 2744 DT
1155 2740 DT
1158 2737 DT
1162 2735 DT
1165 2733 DT
1169 2732 DT
1173 2732 DT
1177 2732 DT
1181 2733 DT
1185 2735 DT
1188 2737 DT
1191 2740 DT
1193 2744 DT
1195 2747 DT
1196 2751 DT
1196 2755 DT
1196 2759 DT
1195 2763 DT
1193 2767 DT
1191 2770 DT
1188 2773 DT
1184 2775 DT
1181 2777 DT
1177 2778 DT
1173 2778 DT
1169 2778 DT
1165 2777 DT
1161 2775 DT
1158 2773 DT
1155 2770 DT
1153 2766 DT
ST 1153 2766 MT 1151 2763 DT
1150 2759 DT
1150 2755 DT
ST 6600 8082 MT 6600 8082 DT
6554 8082 DT
6577 8036 DT
6600 8082 DT
ST 6214 7707 MT 6214 7707 DT
6168 7707 DT
6191 7661 DT
6214 7707 DT
ST 5828 7347 MT 5828 7347 DT
5782 7347 DT
5805 7301 DT
5828 7347 DT
ST 5442 6992 MT 5442 6992 DT
5396 6992 DT
5419 6946 DT
5442 6992 DT
ST 5056 6640 MT 5056 6640 DT
5010 6640 DT
5033 6594 DT
5056 6640 DT
ST 4669 6289 MT 4669 6289 DT
4623 6289 DT
4646 6243 DT
4669 6289 DT
ST 4284 5938 MT 4284 5938 DT
4238 5938 DT
4261 5892 DT
4284 5938 DT
ST 3898 5587 MT 3898 5587 DT
3852 5587 DT
3875 5541 DT
3898 5587 DT
ST 3512 5237 MT 3512 5237 DT
3466 5237 DT
3489 5191 DT
3512 5237 DT
ST 3126 4887 MT 3126 4887 DT
3080 4887 DT
3103 4841 DT
3126 4887 DT
ST 2739 4537 MT 2739 4537 DT
2693 4537 DT
2716 4491 DT
2739 4537 DT
ST 2353 4188 MT 2353 4188 DT
2307 4188 DT
2330 4142 DT
2353 4188 DT
ST 1967 3841 MT 1967 3841 DT
1921 3841 DT
1944 3795 DT
1967 3841 DT
ST 1582 3500 MT 1582 3500 DT
1536 3500 DT
1559 3454 DT
1582 3500 DT
ST 1196 3174 MT 1196 3174 DT
1150 3174 DT
1173 3128 DT
1196 3174 DT
ST 6553 8037 MT 6553 8037 DT
6553 8037 DT
6600 8084 DT
ST 6553 8084 MT 6553 8084 DT
6553 8084 DT
6600 8037 DT
ST 6167 7666 MT 6167 7666 DT
6167 7666 DT
6214 7713 DT
ST 6167 7713 MT 6167 7713 DT
6167 7713 DT
6214 7666 DT
ST 5781 7312 MT 5781 7312 DT
5781 7312 DT
5828 7359 DT
ST 5781 7359 MT 5781 7359 DT
5781 7359 DT
5828 7312 DT
ST 5395 6968 MT 5395 6968 DT
5395 6968 DT
5442 7014 DT
ST 5395 7014 MT 5395 7014 DT
5395 7014 DT
5442 6968 DT
ST 5009 6627 MT 5009 6627 DT
5009 6627 DT
5056 6674 DT
ST 5009 6674 MT 5009 6674 DT
5009 6674 DT
5056 6627 DT
ST 4623 6290 MT 4623 6290 DT
4623 6290 DT
4670 6337 DT
ST 4623 6337 MT 4623 6337 DT
4623 6337 DT
4670 6290 DT
ST 4237 5957 MT 4237 5957 DT
4237 5957 DT
4284 6003 DT
ST 4237 6003 MT 4237 6003 DT
4237 6003 DT
4284 5957 DT
ST 3851 5626 MT 3851 5626 DT
3851 5626 DT
3898 5673 DT
ST 3851 5673 MT 3851 5673 DT
3851 5673 DT
3898 5626 DT
ST 3465 5299 MT 3465 5299 DT
3465 5299 DT
3512 5345 DT
ST 3465 5345 MT 3465 5345 DT
3465 5345 DT
3512 5299 DT
ST 3079 4975 MT 3079 4975 DT
3079 4975 DT
3126 5021 DT
ST 3079 5021 MT 3079 5021 DT
3079 5021 DT
3126 4975 DT
ST 2693 4654 MT 2693 4654 DT
2693 4654 DT
2740 4700 DT
ST 2693 4700 MT 2693 4700 DT
2693 4700 DT
2740 4654 DT
ST 2307 4337 MT 2307 4337 DT
2307 4337 DT
2354 4383 DT
ST 2307 4383 MT 2307 4383 DT
2307 4383 DT
2354 4337 DT
ST 1921 4024 MT 1921 4024 DT
1921 4024 DT
1968 4070 DT
ST 1921 4070 MT 1921 4070 DT
1921 4070 DT
1968 4024 DT
ST 1535 3720 MT 1535 3720 DT
1535 3720 DT
1582 3766 DT
ST 1535 3766 MT 1535 3766 DT
1535 3766 DT
1582 3720 DT
ST 1149 3433 MT 1149 3433 DT
1149 3433 DT
1196 3479 DT
ST 1149 3479 MT 1149 3479 DT
1149 3479 DT
1196 3433 DT
ST 6600 8040 MT 6600 8040 DT
6554 8040 DT
6577 8086 DT
6600 8040 DT
ST 6214 7676 MT 6214 7676 DT
6168 7676 DT
6191 7722 DT
6214 7676 DT
ST 5828 7334 MT 5828 7334 DT
5782 7334 DT
5805 7380 DT
5828 7334 DT
ST 5442 7006 MT 5442 7006 DT
5396 7006 DT
5419 7052 DT
5442 7006 DT
ST 5056 6688 MT 5056 6688 DT
5010 6688 DT
5033 6734 DT
5056 6688 DT
ST 4669 6378 MT 4669 6378 DT
4623 6378 DT
4646 6424 DT
4669 6378 DT
ST 4284 6077 MT 4284 6077 DT
4238 6077 DT
4261 6123 DT
4284 6077 DT
ST 3898 5784 MT 3898 5784 DT
3852 5784 DT
3875 5830 DT
3898 5784 DT
ST 3512 5499 MT 3512 5499 DT
3466 5499 DT
3489 5545 DT
3512 5499 DT
ST 3126 5223 MT 3126 5223 DT
3080 5223 DT
3103 5269 DT
3126 5223 DT
ST 2739 4955 MT 2739 4955 DT
2693 4955 DT
2716 5001 DT
2739 4955 DT
ST 2353 4696 MT 2353 4696 DT
2307 4696 DT
2330 4742 DT
2353 4696 DT
ST 1967 4446 MT 1967 4446 DT
1921 4446 DT
1944 4492 DT
1967 4446 DT
ST 1582 4210 MT 1582 4210 DT
1536 4210 DT
1559 4256 DT
1582 4210 DT
ST 1196 3997 MT 1196 3997 DT
1150 3997 DT
1173 4043 DT
1196 3997 DT
ST 6553 8067 MT 6553 8067 DT
6553 8067 DT
6600 8067 DT
ST 6577 8043 MT 6577 8043 DT
6577 8043 DT
6577 8090 DT
ST 6167 7714 MT 6167 7714 DT
6167 7714 DT
6214 7714 DT
ST 6191 7690 MT 6191 7690 DT
6191 7690 DT
6191 7737 DT
ST 5781 7390 MT 5781 7390 DT
5781 7390 DT
5828 7390 DT
ST 5805 7367 MT 5805 7367 DT
5805 7367 DT
5805 7413 DT
ST 5395 7087 MT 5395 7087 DT
5395 7087 DT
5442 7087 DT
ST 5419 7064 MT 5419 7064 DT
5419 7064 DT
5419 7111 DT
ST 5009 6802 MT 5009 6802 DT
5009 6802 DT
5056 6802 DT
ST 5033 6779 MT 5033 6779 DT
5033 6779 DT
5033 6825 DT
ST 4623 6533 MT 4623 6533 DT
4623 6533 DT
4670 6533 DT
ST 4646 6509 MT 4646 6509 DT
4646 6509 DT
4646 6556 DT
ST 4237 6279 MT 4237 6279 DT
4237 6279 DT
4284 6279 DT
ST 4261 6256 MT 4261 6256 DT
4261 6256 DT
4261 6302 DT
ST 3851 6041 MT 3851 6041 DT
3851 6041 DT
3898 6041 DT
ST 3875 6018 MT 3875 6018 DT
3875 6018 DT
3875 6064 DT
ST 3465 5819 MT 3465 5819 DT
3465 5819 DT
3512 5819 DT
ST 3489 5796 MT 3489 5796 DT
3489 5796 DT
3489 5843 DT
ST 3079 5614 MT 3079 5614 DT
3079 5614 DT
3126 5614 DT
ST 3103 5591 MT 3103 5591 DT
3103 5591 DT
3103 5637 DT
ST 2693 5424 MT 2693 5424 DT
2693 5424 DT
2740 5424 DT
ST 2716 5401 MT 2716 5401 DT
2716 5401 DT
2716 5447 DT
ST 2307 5250 MT 2307 5250 DT
2307 5250 DT
2354 5250 DT
ST 2330 5227 MT 2330 5227 DT
2330 5227 DT
2330 5273 DT
ST 1921 5093 MT 1921 5093 DT
1921 5093 DT
1968 5093 DT
ST 1944 5070 MT 1944 5070 DT
1944 5070 DT
1944 5116 DT
ST 1535 4957 MT 1535 4957 DT
1535 4957 DT
1582 4957 DT
ST 1559 4934 MT 1559 4934 DT
1559 4934 DT
1559 4980 DT
ST 1149 4851 MT 1149 4851 DT
1149 4851 DT
1196 4851 DT
ST 1173 4828 MT 1173 4828 DT
1173 4828 DT
1173 4874 DT
ST 6600 8048 MT 6600 8048 DT
6554 8048 DT
6554 8094 DT
6600 8094 DT
6600 8048 DT
ST 6214 7709 MT 6214 7709 DT
6168 7709 DT
6168 7755 DT
6214 7755 DT
6214 7709 DT
ST 5828 7409 MT 5828 7409 DT
5782 7409 DT
5782 7455 DT
5828 7455 DT
5828 7409 DT
ST 5442 7139 MT 5442 7139 DT
5396 7139 DT
5396 7185 DT
5442 7185 DT
5442 7139 DT
ST 5056 6896 MT 5056 6896 DT
5010 6896 DT
5010 6942 DT
5056 6942 DT
5056 6896 DT
ST 4669 6678 MT 4669 6678 DT
4623 6678 DT
4623 6724 DT
4669 6724 DT
4669 6678 DT
ST 4284 6485 MT 4284 6485 DT
4238 6485 DT
4238 6531 DT
4284 6531 DT
4284 6485 DT
ST 3898 6318 MT 3898 6318 DT
3852 6318 DT
3852 6364 DT
3898 6364 DT
3898 6318 DT
ST 3512 6176 MT 3512 6176 DT
3466 6176 DT
3466 6222 DT
3512 6222 DT
3512 6176 DT
ST 3126 6060 MT 3126 6060 DT
3080 6060 DT
3080 6106 DT
3126 6106 DT
3126 6060 DT
ST 2739 5969 MT 2739 5969 DT
2693 5969 DT
2693 6015 DT
2739 6015 DT
2739 5969 DT
ST 2353 5903 MT 2353 5903 DT
2307 5903 DT
2307 5949 DT
2353 5949 DT
2353 5903 DT
ST 1967 5864 MT 1967 5864 DT
1921 5864 DT
1921 5910 DT
1967 5910 DT
1967 5864 DT
ST 1582 5855 MT 1582 5855 DT
1536 5855 DT
1536 5901 DT
1582 5901 DT
1582 5855 DT
ST 1196 5885 MT 1196 5885 DT
1150 5885 DT
1150 5931 DT
1196 5931 DT
1196 5885 DT
ST 6600 8074 MT 6600 8074 DT
6554 8097 DT
6554 8051 DT
6600 8074 DT
ST 6214 7743 MT 6214 7743 DT
6168 7766 DT
6168 7720 DT
6214 7743 DT
ST 5828 7455 MT 5828 7455 DT
5782 7478 DT
5782 7432 DT
5828 7455 DT
ST 5442 7204 MT 5442 7204 DT
5396 7227 DT
5396 7181 DT
5442 7204 DT
ST 5056 6984 MT 5056 6984 DT
5010 7007 DT
5010 6961 DT
5056 6984 DT
ST 4669 6795 MT 4669 6795 DT
4623 6818 DT
4623 6772 DT
4669 6795 DT
ST 4284 6636 MT 4284 6636 DT
4238 6659 DT
4238 6613 DT
4284 6636 DT
ST 3898 6508 MT 3898 6508 DT
3852 6531 DT
3852 6485 DT
3898 6508 DT
ST 3512 6411 MT 3512 6411 DT
3466 6434 DT
3466 6388 DT
3512 6411 DT
ST 3126 6345 MT 3126 6345 DT
3080 6368 DT
3080 6322 DT
3126 6345 DT
ST 2739 6310 MT 2739 6310 DT
2693 6333 DT
2693 6287 DT
2739 6310 DT
ST 2353 6305 MT 2353 6305 DT
2307 6328 DT
2307 6282 DT
2353 6305 DT
ST 1967 6331 MT 1967 6331 DT
1921 6354 DT
1921 6308 DT
1967 6331 DT
ST 1582 6394 MT 1582 6394 DT
1536 6417 DT
1536 6371 DT
1582 6394 DT
ST 1196 6500 MT 1196 6500 DT
1150 6523 DT
1150 6477 DT
1196 6500 DT
ST 6609 8077 MT 6609 8077 DT
6577 8045 DT
6545 8077 DT
6577 8109 DT
6609 8077 DT
ST 6223 7754 MT 6223 7754 DT
6191 7722 DT
6159 7754 DT
6191 7786 DT
6223 7754 DT
ST 5837 7480 MT 5837 7480 DT
5805 7448 DT
5773 7480 DT
5805 7512 DT
5837 7480 DT
ST 5451 7248 MT 5451 7248 DT
5419 7216 DT
5387 7248 DT
5419 7280 DT
5451 7248 DT
ST 5065 7053 MT 5065 7053 DT
5033 7021 DT
5001 7053 DT
5033 7085 DT
5065 7053 DT
ST 4678 6894 MT 4678 6894 DT
4646 6862 DT
4614 6894 DT
4646 6926 DT
4678 6894 DT
ST 4293 6771 MT 4293 6771 DT
4261 6739 DT
4229 6771 DT
4261 6803 DT
4293 6771 DT
ST 3907 6685 MT 3907 6685 DT
3875 6653 DT
3843 6685 DT
3875 6717 DT
3907 6685 DT
ST 3521 6635 MT 3521 6635 DT
3489 6603 DT
3457 6635 DT
3489 6667 DT
3521 6635 DT
ST 3135 6621 MT 3135 6621 DT
3103 6589 DT
3071 6621 DT
3103 6653 DT
3135 6621 DT
ST 2748 6643 MT 2748 6643 DT
2716 6611 DT
2684 6643 DT
2716 6675 DT
2748 6643 DT
ST 2362 6702 MT 2362 6702 DT
2330 6670 DT
2298 6702 DT
2330 6734 DT
2362 6702 DT
ST 1976 6797 MT 1976 6797 DT
1944 6765 DT
1912 6797 DT
1944 6829 DT
1976 6797 DT
ST 1591 6934 MT 1591 6934 DT
1559 6902 DT
1527 6934 DT
1559 6966 DT
1591 6934 DT
ST 1205 7121 MT 1205 7121 DT
1173 7089 DT
1141 7121 DT
1173 7153 DT
1205 7121 DT
ST 6600 8102 MT 6600 8102 DT
6600 8056 DT
6554 8079 DT
6600 8102 DT
ST 6214 7788 MT 6214 7788 DT
6214 7742 DT
6168 7765 DT
6214 7788 DT
ST 5828 7528 MT 5828 7528 DT
5828 7482 DT
5782 7505 DT
5828 7528 DT
ST 5442 7316 MT 5442 7316 DT
5442 7270 DT
5396 7293 DT
5442 7316 DT
ST 5056 7146 MT 5056 7146 DT
5056 7100 DT
5010 7123 DT
5056 7146 DT
ST 4669 7019 MT 4669 7019 DT
4669 6973 DT
4623 6996 DT
4669 7019 DT
ST 4284 6933 MT 4284 6933 DT
4284 6887 DT
4238 6910 DT
4284 6933 DT
ST 3898 6889 MT 3898 6889 DT
3898 6843 DT
3852 6866 DT
3898 6889 DT
ST 3512 6887 MT 3512 6887 DT
3512 6841 DT
3466 6864 DT
3512 6887 DT
ST 3126 6927 MT 3126 6927 DT
3126 6881 DT
3080 6904 DT
3126 6927 DT
ST 2739 7009 MT 2739 7009 DT
2739 6963 DT
2693 6986 DT
2739 7009 DT
ST 2353 7133 MT 2353 7133 DT
2353 7087 DT
2307 7110 DT
2353 7133 DT
ST 1967 7300 MT 1967 7300 DT
1967 7254 DT
1921 7277 DT
1967 7300 DT
ST 1582 7513 MT 1582 7513 DT
1582 7467 DT
1536 7490 DT
1582 7513 DT
ST 1196 7782 MT 1196 7782 DT
1196 7736 DT
1150 7759 DT
1196 7782 DT
ST 3875 8282 MT 62 0.0000 LT1 3875 8282 DT
3875 8282 DT
3875 1719 DT
ST 6560 8038 MT LT 6560 8038 DT
6560 8038 DT
6207 7680 DT
ST 6174 7647 MT 6174 7647 DT
6174 7647 DT
5821 7298 DT
ST 5788 7265 MT 5788 7265 DT
5788 7265 DT
5435 6920 DT
ST 5402 6887 MT 5402 6887 DT
5402 6887 DT
5049 6542 DT
ST 5016 6510 MT 5016 6510 DT
5016 6510 DT
4663 6165 DT
ST 4630 6132 MT 4630 6132 DT
4630 6132 DT
4277 5787 DT
ST 4244 5755 MT 4244 5755 DT
4244 5755 DT
3891 5409 DT
ST 3858 5376 MT 3858 5376 DT
3858 5376 DT
3505 5030 DT
ST 3472 4998 MT 3472 4998 DT
3472 4998 DT
3119 4651 DT
ST 3086 4618 MT 3086 4618 DT
3086 4618 DT
2733 4271 DT
ST 2700 4239 MT 2700 4239 DT
2700 4239 DT
2347 3891 DT
ST 2314 3859 MT 2314 3859 DT
2314 3859 DT
1961 3513 DT
ST 1928 3480 MT 1928 3480 DT
1928 3480 DT
1575 3137 DT
ST 1542 3105 MT 1542 3105 DT
1542 3105 DT
1189 2771 DT
ST 6560 8043 MT 6560 8043 DT
6560 8043 DT
6207 7700 DT
ST 6174 7668 MT 6174 7668 DT
6174 7668 DT
5821 7339 DT
ST 5787 7308 MT 5787 7308 DT
5787 7308 DT
5436 6985 DT
ST 5401 6954 MT 5401 6954 DT
5401 6954 DT
5050 6633 DT
ST 5015 6602 MT 5015 6602 DT
5015 6602 DT
4664 6281 DT
ST 4629 6250 MT 4629 6250 DT
4629 6250 DT
4278 5930 DT
ST 4243 5899 MT 4243 5899 DT
4243 5899 DT
3892 5580 DT
ST 3857 5548 MT 3857 5548 DT
3857 5548 DT
3506 5229 DT
ST 3471 5198 MT 3471 5198 DT
3471 5198 DT
3120 4879 DT
ST 3085 4848 MT 3085 4848 DT
3085 4848 DT
2734 4530 DT
ST 2699 4499 MT 2699 4499 DT
2699 4499 DT
2348 4180 DT
ST 2313 4149 MT 2313 4149 DT
2313 4149 DT
1962 3833 DT
ST 1927 3803 MT 1927 3803 DT
1927 3803 DT
1576 3493 DT
ST 1541 3462 MT 1541 3462 DT
1541 3462 DT
1190 3166 DT
ST 6560 8044 MT 6560 8044 DT
6560 8044 DT
6207 7705 DT
ST 6173 7674 MT 6173 7674 DT
6173 7674 DT
5822 7351 DT
ST 5787 7320 MT 5787 7320 DT
5787 7320 DT
5436 7006 DT
ST 5401 6975 MT 5401 6975 DT
5401 6975 DT
5050 6666 DT
ST 5015 6635 MT 5015 6635 DT
5015 6635 DT
4664 6329 DT
ST 4629 6298 MT 4629 6298 DT
4629 6298 DT
4278 5995 DT
ST 4243 5965 MT 4243 5965 DT
4243 5965 DT
3892 5664 DT
ST 3857 5634 MT 3857 5634 DT
3857 5634 DT
3506 5337 DT
ST 3471 5307 MT 3471 5307 DT
3471 5307 DT
3120 5013 DT
ST 3085 4983 MT 3085 4983 DT
3085 4983 DT
2734 4692 DT
ST 2699 4662 MT 2699 4662 DT
2699 4662 DT
2348 4374 DT
ST 2313 4345 MT 2313 4345 DT
2313 4345 DT
1962 4061 DT
ST 1926 4032 MT 1926 4032 DT
1926 4032 DT
1577 3757 DT
ST 1540 3729 MT 1540 3729 DT
1540 3729 DT
1191 3470 DT
ST 6560 8047 MT 6560 8047 DT
6560 8047 DT
6207 7715 DT
ST 6173 7684 MT 6173 7684 DT
6173 7684 DT
5822 7373 DT
ST 5787 7342 MT 5787 7342 DT
5787 7342 DT
5436 7044 DT
ST 5401 7015 MT 5401 7015 DT
5401 7015 DT
5050 6726 DT
ST 5014 6697 MT 5014 6697 DT
5014 6697 DT
4665 6416 DT
ST 4628 6387 MT 4628 6387 DT
4628 6387 DT
4279 6114 DT
ST 4242 6086 MT 4242 6086 DT
4242 6086 DT
3893 5821 DT
ST 3856 5793 MT 3856 5793 DT
3856 5793 DT
3507 5536 DT
ST 3470 5509 MT 3470 5509 DT
3470 5509 DT
3121 5260 DT
ST 3083 5233 MT 3083 5233 DT
3083 5233 DT
2736 4991 DT
ST 2697 4965 MT 2697 4965 DT
2697 4965 DT
2350 4732 DT
ST 2311 4706 MT 2311 4706 DT
2311 4706 DT
1964 4482 DT
ST 1925 4457 MT 1925 4457 DT
1925 4457 DT
1578 4245 DT
ST 1538 4222 MT 1538 4222 DT
1538 4222 DT
1193 4031 DT
ST 6559 8051 MT 6559 8051 DT
6559 8051 DT
6208 7729 DT
ST 6173 7699 MT 6173 7699 DT
6173 7699 DT
5822 7405 DT
ST 5786 7376 MT 5786 7376 DT
5786 7376 DT
5437 7102 DT
ST 5400 7074 MT 5400 7074 DT
5400 7074 DT
5051 6816 DT
ST 5014 6789 MT 5014 6789 DT
5014 6789 DT
4665 6546 DT
ST 4627 6520 MT 4627 6520 DT
4627 6520 DT
4280 6292 DT
ST 4241 6267 MT 4241 6267 DT
4241 6267 DT
3894 6053 DT
ST 3854 6030 MT 3854 6030 DT
3854 6030 DT
3509 5831 DT
ST 3468 5809 MT 3468 5809 DT
3468 5809 DT
3123 5625 DT
ST 3082 5604 MT 3082 5604 DT
3082 5604 DT
2737 5434 DT
ST 2695 5414 MT 2695 5414 DT
2695 5414 DT
2352 5259 DT
ST 2309 5241 MT 2309 5241 DT
2309 5241 DT
1966 5102 DT
ST 1923 5085 MT 1923 5085 DT
1923 5085 DT
1580 4965 DT
ST 1536 4951 MT 1536 4951 DT
1536 4951 DT
1195 4857 DT
ST 6559 8056 MT 6559 8056 DT
6559 8056 DT
6208 7747 DT
ST 6172 7718 MT 6172 7718 DT
6172 7718 DT
5823 7446 DT
ST 5786 7419 MT 5786 7419 DT
5786 7419 DT
5437 7175 DT
ST 5399 7150 MT 5399 7150 DT
5399 7150 DT
5052 6931 DT
ST 5012 6907 MT 5012 6907 DT
5012 6907 DT
4667 6712 DT
ST 4626 6690 MT 4626 6690 DT
4626 6690 DT
4281 6518 DT
ST 4239 6499 MT 4239 6499 DT
4239 6499 DT
3896 6350 DT
ST 3853 6333 MT 3853 6333 DT
3853 6333 DT
3510 6207 DT
ST 3466 6192 MT 3466 6192 DT
3466 6192 DT
3125 6089 DT
ST 3080 6077 MT 3080 6077 DT
3080 6077 DT
2739 5997 DT
ST 2694 5988 MT 2694 5988 DT
2694 5988 DT
2353 5930 DT
ST 2307 5924 MT 2307 5924 DT
2307 5924 DT
1968 5889 DT
ST 1921 5886 MT 1921 5886 DT
1921 5886 DT
1582 5879 DT
ST 1535 5880 MT 1535 5880 DT
1535 5880 DT
1196 5906 DT
ST 6559 8059 MT 6559 8059 DT
6559 8059 DT
6208 7758 DT
ST 6172 7729 MT 6172 7729 DT
6172 7729 DT
5823 7469 DT
ST 5785 7443 MT 5785 7443 DT
5785 7443 DT
5438 7217 DT
ST 5398 7192 MT 5398 7192 DT
5398 7192 DT
5053 6996 DT
ST 5012 6974 MT 5012 6974 DT
5012 6974 DT
4667 6805 DT
ST 4625 6786 MT 4625 6786 DT
4625 6786 DT
4282 6645 DT
ST 4239 6629 MT 4239 6629 DT
4239 6629 DT
3896 6516 DT
ST 3852 6503 MT 3852 6503 DT
3852 6503 DT
3511 6417 DT
ST 3466 6408 MT 3466 6408 DT
3466 6408 DT
3125 6349 DT
ST 3079 6343 MT 3079 6343 DT
3079 6343 DT
2740 6312 DT
ST 2693 6309 MT 2693 6309 DT
2693 6309 DT
2354 6305 DT
ST 2307 6306 MT 2307 6306 DT
2307 6306 DT
1968 6330 DT
ST 1922 6335 MT 1922 6335 DT
1922 6335 DT
1581 6390 DT
ST 1536 6400 MT 1536 6400 DT
1536 6400 DT
1195 6494 DT
ST 6559 8062 MT 6559 8062 DT
6559 8062 DT
6208 7768 DT
ST 6172 7740 MT 6172 7740 DT
6172 7740 DT
5823 7493 DT
ST 5785 7468 MT 5785 7468 DT
5785 7468 DT
5438 7260 DT
ST 5398 7237 MT 5398 7237 DT
5398 7237 DT
5053 7063 DT
ST 5011 7044 MT 5011 7044 DT
5011 7044 DT
4668 6903 DT
ST 4624 6887 MT 4624 6887 DT
4624 6887 DT
4283 6778 DT
ST 4238 6766 MT 4238 6766 DT
4238 6766 DT
3897 6690 DT
ST 3852 6682 MT 3852 6682 DT
3852 6682 DT
3511 6638 DT
ST 3465 6634 MT 3465 6634 DT
3465 6634 DT
3126 6622 DT
ST 3079 6622 MT 3079 6622 DT
3079 6622 DT
2740 6642 DT
ST 2694 6647 MT 2694 6647 DT
2694 6647 DT
2353 6698 DT
ST 2308 6707 MT 2308 6707 DT
2308 6707 DT
1967 6792 DT
ST 1923 6805 MT 1923 6805 DT
1923 6805 DT
1580 6927 DT
ST 1538 6944 MT 1538 6944 DT
1538 6944 DT
1193 7111 DT
ST 6559 8065 MT 6559 8065 DT
6559 8065 DT
6208 7779 DT
ST 6171 7752 MT 6171 7752 DT
6171 7752 DT
5824 7518 DT
ST 5784 7494 MT 5784 7494 DT
5784 7494 DT
5439 7304 DT
ST 5397 7284 MT 5397 7284 DT
5397 7284 DT
5054 7133 DT
ST 5011 7116 MT 5011 7116 DT
5011 7116 DT
4668 7003 DT
ST 4624 6991 MT 4624 6991 DT
4624 6991 DT
4283 6915 DT
ST 4237 6907 MT 4237 6907 DT
4237 6907 DT
3898 6868 DT
ST 3851 6866 MT 3851 6866 DT
3851 6866 DT
3512 6864 DT
ST 3465 6866 MT 3465 6866 DT
3465 6866 DT
3126 6902 DT
ST 3080 6909 MT 3080 6909 DT
3080 6909 DT
2739 6981 DT
ST 2694 6993 MT 2694 6993 DT
2694 6993 DT
2353 7103 DT
ST 2309 7119 MT 2309 7119 DT
2309 7119 DT
1966 7267 DT
ST 1924 7288 MT 1924 7288 DT
1924 7288 DT
1579 7479 DT
ST 1539 7503 MT 1539 7503 DT
1539 7503 DT
1192 7746 DT
ST 6577 8081 MT 123 0.0000 LT2 6577 8081 DT
6577 8081 DT
6191 7771 DT
6191 7771 DT
5805 7518 DT
5805 7518 DT
5419 7316 DT
5419 7316 DT
5033 7159 DT
5033 7159 DT
4646 7047 DT
4646 7047 DT
4261 6980 DT
4261 6980 DT
3875 6957 DT
3875 6957 DT
3489 6980 DT
3489 6980 DT
3103 7047 DT
3103 7047 DT
2716 7159 DT
2716 7159 DT
2330 7316 DT
2330 7316 DT
1944 7518 DT
1944 7518 DT
1559 7771 DT
1559 7771 DT
1173 8081 DT
ST grestore
showpage

%%%%%  FIG2.PS  %%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 25 25 576 763
%%EndComments

/SP1  { 24 setlinewidth 0.000 0.000 0.000 setrgbcolor } def
/SP2  { 24 setlinewidth 1.000 0.000 0.000 setrgbcolor } def
/SP3  { 24 setlinewidth 0.000 0.000 1.000 setrgbcolor } def
/SP4  { 24 setlinewidth 1.000 1.000 0.000 setrgbcolor } def
/SP5  { 24 setlinewidth 0.000 1.000 0.000 setrgbcolor } def
/SP6  { 24 setlinewidth 1.000 0.000 1.000 setrgbcolor } def
/SP7  { 24 setlinewidth 0.000 1.000 1.000 setrgbcolor } def
/SP8  { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP9  { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP10 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP11 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP12 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP13 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP14 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP15 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/DT   { lineto } def
/MT   { moveto } def
/ST   { stroke } def
/LS   { exch dup 3 1 roll mul exch 8 div [ exch dup } def
/LM   { mul exch dup } def
/LE   { mul exch pop ] exch setdash } def
/LT   { [ ] 0 setdash } def
/LT1  { LS 0 LM 8 LE } def
/LT2  { LS 4 LM 4 LE } def
/LT3  { LS 6 LM 2 LE } def
/LT4  { LS 6 LM 1 LM 0 LM 1 LE } def
/LT5  { LS 5 LM 1 LM 1 LM 1 LE } def
/LT6  { LS 3 LM 1 LM 1 LM 1 LM 1 LM 1 LE } def
gsave 1 setlinecap 1 setlinejoin
595 842 translate 180 rotate
29 29 translate 72 1016 div dup scale

SP1 6963 8276 MT LT 6963 8276 DT
400 8276 DT
400 1713 DT
6963 1713 DT
6963 8276 DT
ST 6366 8276 MT 6366 8276 DT
6366 8276 DT
6366 8226 DT
ST 6366 1763 MT 6366 1763 DT
6366 1763 DT
6366 1713 DT
ST 5769 8276 MT 5769 8276 DT
5769 8276 DT
5769 8226 DT
ST 5769 1763 MT 5769 1763 DT
5769 1763 DT
5769 1713 DT
ST 5173 8276 MT 5173 8276 DT
5173 8276 DT
5173 8226 DT
ST 5173 1763 MT 5173 1763 DT
5173 1763 DT
5173 1713 DT
ST 4576 8276 MT 4576 8276 DT
4576 8276 DT
4576 8226 DT
ST 4576 1763 MT 4576 1763 DT
4576 1763 DT
4576 1713 DT
ST 3980 8276 MT 3980 8276 DT
3980 8276 DT
3980 8226 DT
ST 3980 1763 MT 3980 1763 DT
3980 1763 DT
3980 1713 DT
ST 3383 8276 MT 3383 8276 DT
3383 8276 DT
3383 8226 DT
ST 3383 1763 MT 3383 1763 DT
3383 1763 DT
3383 1713 DT
ST 2787 8276 MT 2787 8276 DT
2787 8276 DT
2787 8226 DT
ST 2787 1763 MT 2787 1763 DT
2787 1763 DT
2787 1713 DT
ST 2190 8276 MT 2190 8276 DT
2190 8276 DT
2190 8226 DT
ST 2190 1763 MT 2190 1763 DT
2190 1763 DT
2190 1713 DT
ST 1594 8276 MT 1594 8276 DT
1594 8276 DT
1594 8226 DT
ST 1594 1763 MT 1594 1763 DT
1594 1763 DT
1594 1713 DT
ST 997 8276 MT 997 8276 DT
997 8276 DT
997 8226 DT
ST 997 1763 MT 997 1763 DT
997 1763 DT
997 1713 DT
ST 6963 7963 MT 6963 7963 DT
6963 7963 DT
6913 7963 DT
ST 450 7963 MT 450 7963 DT
450 7963 DT
400 7963 DT
ST 6963 7442 MT 6963 7442 DT
6963 7442 DT
6913 7442 DT
ST 450 7442 MT 450 7442 DT
450 7442 DT
400 7442 DT
ST 6963 6921 MT 6963 6921 DT
6963 6921 DT
6913 6921 DT
ST 450 6921 MT 450 6921 DT
450 6921 DT
400 6921 DT
ST 6963 6401 MT 6963 6401 DT
6963 6401 DT
6913 6401 DT
ST 450 6401 MT 450 6401 DT
450 6401 DT
400 6401 DT
ST 6963 5880 MT 6963 5880 DT
6963 5880 DT
6913 5880 DT
ST 450 5880 MT 450 5880 DT
450 5880 DT
400 5880 DT
ST 6963 5359 MT 6963 5359 DT
6963 5359 DT
6913 5359 DT
ST 450 5359 MT 450 5359 DT
450 5359 DT
400 5359 DT
ST 6963 4838 MT 6963 4838 DT
6963 4838 DT
6913 4838 DT
ST 450 4838 MT 450 4838 DT
450 4838 DT
400 4838 DT
ST 6963 4317 MT 6963 4317 DT
6963 4317 DT
6913 4317 DT
ST 450 4317 MT 450 4317 DT
450 4317 DT
400 4317 DT
ST 6963 3797 MT 6963 3797 DT
6963 3797 DT
6913 3797 DT
ST 450 3797 MT 450 3797 DT
450 3797 DT
400 3797 DT
ST 6963 3276 MT 6963 3276 DT
6963 3276 DT
6913 3276 DT
ST 450 3276 MT 450 3276 DT
450 3276 DT
400 3276 DT
ST 6963 2755 MT 6963 2755 DT
6963 2755 DT
6913 2755 DT
ST 450 2755 MT 450 2755 DT
450 2755 DT
400 2755 DT
ST 6963 2234 MT 6963 2234 DT
6963 2234 DT
6913 2234 DT
ST 450 2234 MT 450 2234 DT
450 2234 DT
400 2234 DT
ST 6957 8405 MT 6940 8410 DT
6929 8421 DT
6924 8432 DT
6918 8453 DT
6918 8486 DT
6924 8507 DT
6929 8518 DT
6940 8529 DT
6957 8534 DT
6969 8534 DT
6985 8529 DT
6997 8518 DT
7002 8507 DT
7008 8486 DT
7008 8453 DT
7002 8432 DT
6997 8421 DT
6985 8410 DT
6969 8405 DT
6957 8405 DT
ST 5814 8437 MT 5808 8421 DT
5797 8410 DT
5780 8405 DT
5758 8405 DT
5741 8410 DT
5730 8421 DT
5724 8437 DT
5724 8448 DT
5730 8464 DT
5741 8475 DT
5797 8502 DT
5808 8512 DT
5814 8523 DT
5814 8534 DT
5724 8534 DT
ST 5769 8276 MT 5769 8276 DT
5769 8276 DT
5769 8177 DT
ST 5769 1812 MT 5769 1812 DT
5769 1812 DT
5769 1713 DT
ST 4553 8534 MT 4553 8405 DT
4621 8491 DT
4531 8491 DT
ST 4576 8276 MT 4576 8276 DT
4576 8276 DT
4576 8177 DT
ST 4576 1812 MT 4576 1812 DT
4576 1812 DT
4576 1713 DT
ST 3360 8405 MT 3383 8410 DT
3405 8421 DT
3422 8443 DT
3428 8469 DT
3428 8502 DT
3422 8518 DT
3411 8529 DT
3394 8534 DT
3372 8534 DT
3355 8529 DT
3344 8518 DT
3338 8502 DT
3338 8491 DT
3344 8475 DT
3355 8464 DT
3372 8459 DT
3394 8459 DT
3411 8464 DT
3428 8480 DT
ST 3383 8276 MT 3383 8276 DT
3383 8276 DT
3383 8177 DT
ST 3383 1812 MT 3383 1812 DT
3383 1812 DT
3383 1713 DT
ST 2151 8416 MT 2156 8410 DT
2173 8405 DT
2207 8405 DT
2224 8410 DT
2229 8416 DT
2235 8426 DT
2235 8437 DT
2229 8448 DT
2224 8453 DT
2212 8459 DT
2167 8475 DT
2156 8480 DT
2151 8486 DT
2145 8496 DT
2145 8512 DT
2151 8523 DT
2156 8529 DT
2173 8534 DT
2207 8534 DT
2224 8529 DT
2229 8523 DT
2235 8512 DT
2235 8496 DT
2229 8486 DT
2224 8480 DT
2212 8475 DT
2167 8459 DT
2156 8453 DT
2151 8448 DT
2145 8437 DT
2145 8426 DT
2151 8416 DT
ST 2190 8276 MT 2190 8276 DT
2190 8276 DT
2190 8177 DT
ST 2190 1812 MT 2190 1812 DT
2190 1812 DT
2190 1713 DT
ST 1115 8426 MT 1081 8405 DT
1081 8534 DT
ST 946 8405 MT 929 8410 DT
918 8421 DT
913 8432 DT
907 8453 DT
907 8486 DT
913 8507 DT
918 8518 DT
929 8529 DT
946 8534 DT
958 8534 DT
974 8529 DT
986 8518 DT
991 8507 DT
997 8486 DT
997 8453 DT
991 8432 DT
986 8421 DT
974 8410 DT
958 8405 DT
946 8405 DT
ST 997 8276 MT 997 8276 DT
997 8276 DT
997 8177 DT
ST 997 1812 MT 997 1812 DT
997 1812 DT
997 1713 DT
ST 7143 7410 MT 7137 7394 DT
7126 7383 DT
7109 7378 DT
7087 7378 DT
7070 7383 DT
7059 7394 DT
7053 7410 DT
7053 7421 DT
7059 7437 DT
7070 7448 DT
7126 7475 DT
7137 7485 DT
7143 7496 DT
7143 7507 DT
7053 7507 DT
ST 6963 7442 MT 6963 7442 DT
6963 7442 DT
6864 7442 DT
ST 499 7442 MT 499 7442 DT
499 7442 DT
400 7442 DT
ST 7075 6466 MT 7075 6337 DT
7143 6423 DT
7053 6423 DT
ST 6963 6401 MT 6963 6401 DT
6963 6401 DT
6864 6401 DT
ST 499 6401 MT 499 6401 DT
499 6401 DT
400 6401 DT
ST 7075 5295 MT 7098 5300 DT
7120 5311 DT
7137 5333 DT
7143 5359 DT
7143 5392 DT
7137 5408 DT
7126 5419 DT
7109 5424 DT
7087 5424 DT
7070 5419 DT
7059 5408 DT
7053 5392 DT
7053 5381 DT
7059 5365 DT
7070 5354 DT
7087 5349 DT
7109 5349 DT
7126 5354 DT
7143 5370 DT
ST 6963 5359 MT 6963 5359 DT
6963 5359 DT
6864 5359 DT
ST 499 5359 MT 499 5359 DT
499 5359 DT
400 5359 DT
ST 7059 4264 MT 7064 4258 DT
7081 4253 DT
7115 4253 DT
7132 4258 DT
7137 4264 DT
7143 4274 DT
7143 4285 DT
7137 4296 DT
7132 4301 DT
7120 4307 DT
7075 4323 DT
7064 4328 DT
7059 4334 DT
7053 4344 DT
7053 4360 DT
7059 4371 DT
7064 4377 DT
7081 4382 DT
7115 4382 DT
7132 4377 DT
7137 4371 DT
7143 4360 DT
7143 4344 DT
7137 4334 DT
7132 4328 DT
7120 4323 DT
7075 4307 DT
7064 4301 DT
7059 4296 DT
7053 4285 DT
7053 4274 DT
7059 4264 DT
ST 6963 4317 MT 6963 4317 DT
6963 4317 DT
6864 4317 DT
ST 499 4317 MT 499 4317 DT
499 4317 DT
400 4317 DT
ST 7261 3233 MT 7227 3212 DT
7227 3341 DT
ST 7092 3212 MT 7075 3217 DT
7064 3228 DT
7059 3239 DT
7053 3260 DT
7053 3293 DT
7059 3314 DT
7064 3325 DT
7075 3336 DT
7092 3341 DT
7104 3341 DT
7120 3336 DT
7132 3325 DT
7137 3314 DT
7143 3293 DT
7143 3260 DT
7137 3239 DT
7132 3228 DT
7120 3217 DT
7104 3212 DT
7092 3212 DT
ST 6963 3276 MT 6963 3276 DT
6963 3276 DT
6864 3276 DT
ST 499 3276 MT 499 3276 DT
499 3276 DT
400 3276 DT
ST 7261 2191 MT 7227 2170 DT
7227 2299 DT
ST 7143 2202 MT 7137 2186 DT
7126 2175 DT
7109 2170 DT
7087 2170 DT
7070 2175 DT
7059 2186 DT
7053 2202 DT
7053 2213 DT
7059 2229 DT
7070 2240 DT
7126 2267 DT
7137 2277 DT
7143 2288 DT
7143 2299 DT
7053 2299 DT
ST 6963 2234 MT 6963 2234 DT
6963 2234 DT
6864 2234 DT
ST 499 2234 MT 499 2234 DT
499 2234 DT
400 2234 DT
ST 6499 3790 MT 6471 3790 DT
ST 6505 3784 MT 6466 3784 DT
ST 6507 3778 MT 6463 3778 DT
ST 6508 3772 MT 6462 3772 DT
ST 6508 3766 MT 6462 3766 DT
ST 6505 3760 MT 6465 3760 DT
ST 6501 3754 MT 6469 3754 DT
ST 6492 3748 MT 6478 3748 DT
ST 6460 4448 MT 6460 4444 DT
6462 4439 DT
6463 4436 DT
6466 4432 DT
6469 4429 DT
6473 4426 DT
6476 4425 DT
6481 4423 DT
6485 4423 DT
6489 4423 DT
6494 4425 DT
6498 4426 DT
6501 4429 DT
6504 4432 DT
6507 4436 DT
6508 4439 DT
6510 4444 DT
6510 4448 DT
6510 4452 DT
6508 4457 DT
6507 4461 DT
6504 4464 DT
6501 4467 DT
6497 4470 DT
6494 4471 DT
6489 4473 DT
6485 4473 DT
6481 4473 DT
6476 4471 DT
6472 4470 DT
6469 4467 DT
6466 4464 DT
6463 4460 DT
ST 6463 4460 MT 6462 4457 DT
6460 4452 DT
6460 4448 DT
ST 6460 5100 MT 6460 5100 DT
6460 5100 DT
6511 5151 DT
ST 6460 5151 MT 6460 5151 DT
6460 5151 DT
6511 5100 DT
ST 6353 3645 MT 6310 3797 DT
6241 3645 DT
ST 6189 3787 MT 6189 3888 DT
6154 3812 DT
6132 3888 DT
6114 3787 DT
ST 5987 3632 MT 6017 3658 DT
6041 3696 DT
6051 3727 DT
6053 3753 DT
6049 3784 DT
6031 3822 DT
6005 3848 DT
ST 5904 3645 MT 5792 3645 DT
ST 5848 3645 MT 5861 3797 DT
ST 5733 3696 MT 5635 3696 DT
ST 5738 3746 MT 5640 3746 DT
ST 5497 3797 MT 5484 3645 DT
5577 3746 DT
5465 3746 DT
ST 5349 3784 MT 5366 3822 DT
ST 5341 3696 MT 5342 3702 DT
ST 5245 3797 MT 5232 3645 DT
5162 3645 DT
5141 3651 DT
5128 3664 DT
5123 3683 DT
5124 3696 DT
5133 3715 DT
5148 3727 DT
5169 3734 DT
5239 3734 DT
ST 5133 3797 MT 5183 3734 DT
ST 5035 3632 MT 5009 3658 DT
4991 3696 DT
4987 3727 DT
4989 3753 DT
4999 3784 DT
5023 3822 DT
5053 3848 DT
ST 6353 4322 MT 6310 4474 DT
6241 4322 DT
ST 6189 4464 MT 6189 4565 DT
6154 4489 DT
6132 4565 DT
6114 4464 DT
ST 6187 4286 MT 6122 4286 DT
ST 6156 4252 MT 6164 4340 DT
6160 4349 DT
6151 4353 DT
6142 4353 DT
6127 4349 DT
ST 5987 4309 MT 6017 4335 DT
6041 4373 DT
6051 4404 DT
6053 4430 DT
6049 4461 DT
6031 4499 DT
6005 4525 DT
ST 5904 4322 MT 5792 4322 DT
ST 5848 4322 MT 5861 4474 DT
ST 5733 4373 MT 5635 4373 DT
ST 5738 4423 MT 5640 4423 DT
ST 5497 4474 MT 5484 4322 DT
5577 4423 DT
5465 4423 DT
ST 5349 4461 MT 5366 4499 DT
ST 5341 4373 MT 5342 4379 DT
ST 5245 4474 MT 5232 4322 DT
5162 4322 DT
5141 4328 DT
5128 4341 DT
5123 4360 DT
5124 4373 DT
5133 4392 DT
5148 4404 DT
5169 4411 DT
5239 4411 DT
ST 5133 4474 MT 5183 4411 DT
ST 5035 4309 MT 5009 4335 DT
4991 4373 DT
4987 4404 DT
4989 4430 DT
4999 4461 DT
5023 4499 DT
5053 4525 DT
ST 6353 4999 MT 6310 5151 DT
6241 4999 DT
ST 6189 5141 MT 6189 5242 DT
6154 5166 DT
6132 5242 DT
6114 5141 DT
ST 6127 4967 MT 6141 4963 DT
6169 4963 DT
6183 4967 DT
6189 4975 DT
6189 4979 DT
6185 4988 DT
6176 4992 DT
6139 4996 DT
6130 5001 DT
6126 5009 DT
6127 5017 DT
6132 5026 DT
6146 5030 DT
6175 5030 DT
6188 5026 DT
6193 5022 DT
ST 5987 4986 MT 6017 5012 DT
6041 5050 DT
6051 5081 DT
6053 5107 DT
6049 5138 DT
6031 5176 DT
6005 5202 DT
ST 5904 4999 MT 5792 4999 DT
ST 5848 4999 MT 5861 5151 DT
ST 5733 5050 MT 5635 5050 DT
ST 5738 5100 MT 5640 5100 DT
ST 5497 5151 MT 5484 4999 DT
5577 5100 DT
5465 5100 DT
ST 5349 5138 MT 5366 5176 DT
ST 5341 5050 MT 5342 5056 DT
ST 5245 5151 MT 5232 4999 DT
5162 4999 DT
5141 5005 DT
5128 5018 DT
5123 5037 DT
5124 5050 DT
5133 5069 DT
5148 5081 DT
5169 5088 DT
5239 5088 DT
ST 5133 5151 MT 5183 5088 DT
ST 5035 4986 MT 5009 5012 DT
4991 5050 DT
4987 5081 DT
4989 5107 DT
4999 5138 DT
5023 5176 DT
5053 5202 DT
ST 6289 2673 MT 6268 2679 DT
6255 2692 DT
6250 2711 DT
6251 2717 DT
6259 2736 DT
6274 2749 DT
6296 2755 DT
6331 2755 DT
6351 2749 DT
6364 2736 DT
ST 6347 2616 MT 6339 2609 DT
6318 2603 DT
6283 2603 DT
6262 2609 DT
6256 2616 DT
6250 2628 DT
6252 2647 DT
6260 2660 DT
6267 2666 DT
6289 2673 DT
6303 2673 DT
ST 6188 2641 MT 6179 2622 DT
6164 2609 DT
6143 2603 DT
6115 2603 DT
6094 2609 DT
6081 2622 DT
6076 2641 DT
6077 2654 DT
6086 2673 DT
6101 2685 DT
6174 2717 DT
6189 2730 DT
6197 2742 DT
6198 2755 DT
6086 2755 DT
ST 6023 2755 MT 5916 2654 DT
ST 6014 2654 MT 5925 2755 DT
ST 5830 2628 MT 5786 2603 DT
5799 2755 DT
ST 5597 2603 MT 5625 2609 DT
5654 2622 DT
5678 2647 DT
5687 2679 DT
5691 2717 DT
5685 2736 DT
5672 2749 DT
5652 2755 DT
5624 2755 DT
5602 2749 DT
5587 2736 DT
5579 2717 DT
5578 2704 DT
5583 2685 DT
5596 2673 DT
5616 2666 DT
5644 2666 DT
5666 2673 DT
5688 2692 DT
ST 5474 2578 MT 5461 2582 DT
5452 2591 DT
5448 2604 DT
5449 2608 DT
5455 2620 DT
5465 2629 DT
5479 2633 DT
5503 2633 DT
5516 2629 DT
5525 2620 DT
ST 5513 2540 MT 5508 2536 DT
5494 2532 DT
5470 2532 DT
5457 2536 DT
5452 2540 DT
5448 2549 DT
5449 2561 DT
5455 2570 DT
5460 2574 DT
5474 2578 DT
5484 2578 DT
ST 639 8588 MT 626 8436 DT
556 8436 DT
535 8442 DT
522 8455 DT
517 8474 DT
518 8487 DT
527 8506 DT
542 8518 DT
563 8525 DT
633 8525 DT
ST 527 8588 MT 577 8525 DT
ST 6377 7966 MT 6355 7966 DT
ST 6387 7960 MT 6345 7960 DT
ST 6393 7954 MT 6339 7954 DT
ST 6397 7948 MT 6334 7948 DT
ST 6400 7942 MT 6332 7942 DT
ST 6401 7936 MT 6331 7936 DT
ST 6402 7930 MT 6330 7930 DT
ST 6401 7924 MT 6331 7924 DT
ST 6400 7918 MT 6332 7918 DT
ST 6397 7912 MT 6334 7912 DT
ST 6393 7906 MT 6339 7906 DT
ST 6387 7900 MT 6345 7900 DT
ST 6377 7894 MT 6355 7894 DT
ST 5787 7378 MT 5751 7378 DT
ST 5794 7372 MT 5744 7372 DT
ST 5799 7366 MT 5739 7366 DT
ST 5802 7360 MT 5735 7360 DT
ST 5804 7354 MT 5734 7354 DT
ST 5805 7348 MT 5733 7348 DT
ST 5804 7342 MT 5734 7342 DT
ST 5803 7336 MT 5734 7336 DT
ST 5801 7330 MT 5736 7330 DT
ST 5798 7324 MT 5740 7324 DT
ST 5792 7318 MT 5746 7318 DT
ST 5784 7312 MT 5754 7312 DT
ST 5186 6820 MT 5160 6820 DT
ST 5195 6814 MT 5151 6814 DT
ST 5201 6808 MT 5145 6808 DT
ST 5205 6802 MT 5141 6802 DT
ST 5207 6796 MT 5139 6796 DT
ST 5208 6790 MT 5138 6790 DT
ST 5209 6784 MT 5137 6784 DT
ST 5208 6778 MT 5138 6778 DT
ST 5207 6772 MT 5139 6772 DT
ST 5204 6766 MT 5142 6766 DT
ST 5199 6760 MT 5147 6760 DT
ST 5192 6754 MT 5153 6754 DT
ST 5178 6748 MT 5168 6748 DT
ST 4593 6268 MT 4559 6268 DT
ST 4600 6262 MT 4552 6262 DT
ST 4605 6256 MT 4547 6256 DT
ST 4609 6250 MT 4543 6250 DT
ST 4611 6244 MT 4541 6244 DT
ST 4612 6238 MT 4540 6238 DT
ST 4612 6232 MT 4540 6232 DT
ST 4611 6226 MT 4541 6226 DT
ST 4609 6220 MT 4543 6220 DT
ST 4605 6214 MT 4547 6214 DT
ST 4600 6208 MT 4552 6208 DT
ST 4593 6202 MT 4559 6202 DT
ST 3993 5722 MT 3967 5722 DT
ST 4002 5716 MT 3958 5716 DT
ST 4008 5710 MT 3952 5710 DT
ST 4012 5704 MT 3948 5704 DT
ST 4014 5698 MT 3946 5698 DT
ST 4015 5692 MT 3945 5692 DT
ST 4016 5686 MT 3944 5686 DT
ST 4015 5680 MT 3945 5680 DT
ST 4014 5674 MT 3946 5674 DT
ST 4011 5668 MT 3949 5668 DT
ST 4006 5662 MT 3954 5662 DT
ST 3999 5656 MT 3960 5656 DT
ST 3985 5650 MT 3975 5650 DT
ST 3394 5176 MT 3372 5176 DT
ST 3404 5170 MT 3362 5170 DT
ST 3410 5164 MT 3356 5164 DT
ST 3414 5158 MT 3351 5158 DT
ST 3417 5152 MT 3349 5152 DT
ST 3418 5146 MT 3348 5146 DT
ST 3419 5140 MT 3347 5140 DT
ST 3418 5134 MT 3348 5134 DT
ST 3417 5128 MT 3349 5128 DT
ST 3414 5122 MT 3351 5122 DT
ST 3410 5116 MT 3356 5116 DT
ST 3404 5110 MT 3362 5110 DT
ST 3394 5104 MT 3372 5104 DT
ST 2798 4630 MT 2776 4630 DT
ST 2808 4624 MT 2766 4624 DT
ST 2814 4618 MT 2760 4618 DT
ST 2818 4612 MT 2755 4612 DT
ST 2821 4606 MT 2753 4606 DT
ST 2822 4600 MT 2752 4600 DT
ST 2823 4594 MT 2751 4594 DT
ST 2822 4588 MT 2752 4588 DT
ST 2821 4582 MT 2753 4582 DT
ST 2818 4576 MT 2755 4576 DT
ST 2814 4570 MT 2760 4570 DT
ST 2808 4564 MT 2766 4564 DT
ST 2798 4558 MT 2776 4558 DT
ST 2201 4084 MT 2179 4084 DT
ST 2211 4078 MT 2169 4078 DT
ST 2217 4072 MT 2163 4072 DT
ST 2221 4066 MT 2158 4066 DT
ST 2224 4060 MT 2156 4060 DT
ST 2225 4054 MT 2155 4054 DT
ST 2226 4048 MT 2154 4048 DT
ST 2225 4042 MT 2155 4042 DT
ST 2224 4036 MT 2156 4036 DT
ST 2221 4030 MT 2158 4030 DT
ST 2217 4024 MT 2163 4024 DT
ST 2211 4018 MT 2169 4018 DT
ST 2201 4012 MT 2179 4012 DT
ST 1607 3538 MT 1581 3538 DT
ST 1616 3532 MT 1572 3532 DT
ST 1622 3526 MT 1566 3526 DT
ST 1626 3520 MT 1562 3520 DT
ST 1628 3514 MT 1560 3514 DT
ST 1629 3508 MT 1559 3508 DT
ST 1630 3502 MT 1558 3502 DT
ST 1629 3496 MT 1559 3496 DT
ST 1628 3490 MT 1560 3490 DT
ST 1625 3484 MT 1563 3484 DT
ST 1620 3478 MT 1568 3478 DT
ST 1613 3472 MT 1574 3472 DT
ST 1599 3466 MT 1589 3466 DT
ST 1014 2992 MT 980 2992 DT
ST 1021 2986 MT 973 2986 DT
ST 1026 2980 MT 968 2980 DT
ST 1030 2974 MT 964 2974 DT
ST 1032 2968 MT 962 2968 DT
ST 1033 2962 MT 961 2962 DT
ST 1033 2956 MT 961 2956 DT
ST 1032 2950 MT 962 2950 DT
ST 1030 2944 MT 964 2944 DT
ST 1026 2938 MT 968 2938 DT
ST 1021 2932 MT 973 2932 DT
ST 1014 2926 MT 980 2926 DT
ST 6134 7684 MT 6104 7684 DT
ST 6142 7678 MT 6096 7678 DT
ST 6148 7672 MT 6090 7672 DT
ST 6151 7666 MT 6086 7666 DT
ST 6153 7660 MT 6084 7660 DT
ST 6154 7654 MT 6084 7654 DT
ST 6155 7648 MT 6083 7648 DT
ST 6154 7642 MT 6084 7642 DT
ST 6152 7636 MT 6085 7636 DT
ST 6149 7630 MT 6089 7630 DT
ST 6144 7624 MT 6094 7624 DT
ST 6137 7618 MT 6101 7618 DT
ST 5280 6898 MT 5270 6898 DT
ST 5294 6892 MT 5255 6892 DT
ST 5301 6886 MT 5249 6886 DT
ST 5306 6880 MT 5244 6880 DT
ST 5309 6874 MT 5241 6874 DT
ST 5310 6868 MT 5240 6868 DT
ST 5311 6862 MT 5239 6862 DT
ST 5310 6856 MT 5240 6856 DT
ST 5309 6850 MT 5241 6850 DT
ST 5307 6844 MT 5243 6844 DT
ST 5303 6838 MT 5247 6838 DT
ST 5297 6832 MT 5253 6832 DT
ST 5288 6826 MT 5262 6826 DT
ST 4450 6112 MT 4414 6112 DT
ST 4457 6106 MT 4407 6106 DT
ST 4462 6100 MT 4402 6100 DT
ST 4465 6094 MT 4398 6094 DT
ST 4467 6088 MT 4397 6088 DT
ST 4468 6082 MT 4396 6082 DT
ST 4467 6076 MT 4397 6076 DT
ST 4466 6070 MT 4397 6070 DT
ST 4464 6064 MT 4399 6064 DT
ST 4461 6058 MT 4403 6058 DT
ST 4455 6052 MT 4409 6052 DT
ST 4447 6046 MT 4417 6046 DT
ST 3603 5320 MT 3573 5320 DT
ST 3611 5314 MT 3565 5314 DT
ST 3617 5308 MT 3559 5308 DT
ST 3620 5302 MT 3555 5302 DT
ST 3622 5296 MT 3553 5296 DT
ST 3623 5290 MT 3553 5290 DT
ST 3624 5284 MT 3552 5284 DT
ST 3623 5278 MT 3553 5278 DT
ST 3621 5272 MT 3554 5272 DT
ST 3618 5266 MT 3558 5266 DT
ST 3613 5260 MT 3563 5260 DT
ST 3606 5254 MT 3570 5254 DT
ST 2759 4504 MT 2729 4504 DT
ST 2767 4498 MT 2721 4498 DT
ST 2773 4492 MT 2715 4492 DT
ST 2776 4486 MT 2711 4486 DT
ST 2778 4480 MT 2709 4480 DT
ST 2779 4474 MT 2709 4474 DT
ST 2780 4468 MT 2708 4468 DT
ST 2779 4462 MT 2709 4462 DT
ST 2777 4456 MT 2710 4456 DT
ST 2774 4450 MT 2714 4450 DT
ST 2769 4444 MT 2719 4444 DT
ST 2762 4438 MT 2726 4438 DT
ST 1912 3658 MT 1890 3658 DT
ST 1922 3652 MT 1880 3652 DT
ST 1928 3646 MT 1874 3646 DT
ST 1932 3640 MT 1869 3640 DT
ST 1935 3634 MT 1867 3634 DT
ST 1936 3628 MT 1866 3628 DT
ST 1937 3622 MT 1865 3622 DT
ST 1936 3616 MT 1866 3616 DT
ST 1935 3610 MT 1867 3610 DT
ST 1932 3604 MT 1869 3604 DT
ST 1928 3598 MT 1874 3598 DT
ST 1922 3592 MT 1880 3592 DT
ST 1912 3586 MT 1890 3586 DT
ST 1068 2770 MT 1046 2770 DT
ST 1078 2764 MT 1036 2764 DT
ST 1084 2758 MT 1030 2758 DT
ST 1088 2752 MT 1025 2752 DT
ST 1091 2746 MT 1023 2746 DT
ST 1092 2740 MT 1022 2740 DT
ST 1093 2734 MT 1021 2734 DT
ST 1092 2728 MT 1022 2728 DT
ST 1091 2722 MT 1023 2722 DT
ST 1088 2716 MT 1025 2716 DT
ST 1084 2710 MT 1030 2710 DT
ST 1078 2704 MT 1036 2704 DT
ST 1068 2698 MT 1046 2698 DT
ST 5940 7492 MT 5918 7492 DT
ST 5950 7486 MT 5908 7486 DT
ST 5956 7480 MT 5902 7480 DT
ST 5960 7474 MT 5897 7474 DT
ST 5963 7468 MT 5895 7468 DT
ST 5964 7462 MT 5894 7462 DT
ST 5965 7456 MT 5893 7456 DT
ST 5964 7450 MT 5894 7450 DT
ST 5963 7444 MT 5895 7444 DT
ST 5960 7438 MT 5897 7438 DT
ST 5956 7432 MT 5902 7432 DT
ST 5950 7426 MT 5908 7426 DT
ST 5940 7420 MT 5918 7420 DT
ST 4907 6538 MT 4885 6538 DT
ST 4917 6532 MT 4875 6532 DT
ST 4923 6526 MT 4869 6526 DT
ST 4927 6520 MT 4864 6520 DT
ST 4930 6514 MT 4862 6514 DT
ST 4931 6508 MT 4861 6508 DT
ST 4932 6502 MT 4860 6502 DT
ST 4931 6496 MT 4861 6496 DT
ST 4930 6490 MT 4862 6490 DT
ST 4927 6484 MT 4864 6484 DT
ST 4923 6478 MT 4869 6478 DT
ST 4917 6472 MT 4875 6472 DT
ST 4907 6466 MT 4885 6466 DT
ST 3881 5566 MT 3845 5566 DT
ST 3888 5560 MT 3838 5560 DT
ST 3893 5554 MT 3833 5554 DT
ST 3896 5548 MT 3829 5548 DT
ST 3898 5542 MT 3828 5542 DT
ST 3899 5536 MT 3827 5536 DT
ST 3898 5530 MT 3828 5530 DT
ST 3897 5524 MT 3828 5524 DT
ST 3895 5518 MT 3830 5518 DT
ST 3892 5512 MT 3834 5512 DT
ST 3886 5506 MT 3840 5506 DT
ST 3878 5500 MT 3848 5500 DT
ST 2845 4564 MT 2815 4564 DT
ST 2853 4558 MT 2807 4558 DT
ST 2859 4552 MT 2801 4552 DT
ST 2862 4546 MT 2797 4546 DT
ST 2864 4540 MT 2795 4540 DT
ST 2865 4534 MT 2795 4534 DT
ST 2866 4528 MT 2794 4528 DT
ST 2865 4522 MT 2795 4522 DT
ST 2863 4516 MT 2796 4516 DT
ST 2860 4510 MT 2800 4510 DT
ST 2855 4504 MT 2805 4504 DT
ST 2848 4498 MT 2812 4498 DT
ST 1801 3508 MT 1791 3508 DT
ST 1815 3502 MT 1776 3502 DT
ST 1822 3496 MT 1770 3496 DT
ST 1827 3490 MT 1765 3490 DT
ST 1830 3484 MT 1762 3484 DT
ST 1831 3478 MT 1761 3478 DT
ST 1832 3472 MT 1760 3472 DT
ST 1831 3466 MT 1761 3466 DT
ST 1830 3460 MT 1762 3460 DT
ST 1828 3454 MT 1764 3454 DT
ST 1824 3448 MT 1768 3448 DT
ST 1818 3442 MT 1774 3442 DT
ST 1809 3436 MT 1783 3436 DT
ST 6328 7979 MT 6329 7972 DT
6330 7966 DT
6333 7960 DT
6337 7955 DT
6342 7950 DT
6347 7946 DT
6353 7943 DT
6359 7942 DT
6366 7941 DT
6373 7942 DT
6379 7943 DT
6385 7946 DT
6390 7950 DT
6395 7955 DT
6399 7960 DT
6402 7966 DT
6403 7972 DT
6404 7979 DT
6403 7986 DT
6402 7992 DT
6399 7998 DT
6395 8003 DT
6390 8008 DT
6385 8012 DT
6379 8015 DT
6373 8016 DT
6366 8017 DT
6359 8016 DT
6353 8015 DT
6347 8012 DT
6342 8008 DT
6337 8003 DT
6333 7998 DT
ST 6333 7998 MT 6330 7992 DT
6329 7986 DT
6328 7979 DT
ST 5731 7537 MT 5732 7530 DT
5733 7524 DT
5736 7518 DT
5740 7513 DT
5745 7508 DT
5750 7504 DT
5756 7501 DT
5762 7500 DT
5769 7499 DT
5776 7500 DT
5782 7501 DT
5788 7504 DT
5793 7508 DT
5798 7513 DT
5802 7518 DT
5805 7524 DT
5806 7530 DT
5807 7537 DT
5806 7544 DT
5805 7550 DT
5802 7556 DT
5798 7561 DT
5793 7566 DT
5788 7570 DT
5782 7573 DT
5776 7574 DT
5769 7575 DT
5762 7574 DT
5756 7573 DT
5750 7570 DT
5745 7566 DT
5740 7561 DT
5736 7556 DT
ST 5736 7556 MT 5733 7550 DT
5732 7544 DT
5731 7537 DT
ST 5135 7203 MT 5136 7196 DT
5137 7190 DT
5140 7184 DT
5144 7179 DT
5149 7174 DT
5154 7170 DT
5160 7167 DT
5166 7166 DT
5173 7165 DT
5180 7166 DT
5186 7167 DT
5192 7170 DT
5197 7174 DT
5202 7179 DT
5206 7184 DT
5209 7190 DT
5210 7196 DT
5211 7203 DT
5210 7210 DT
5209 7216 DT
5206 7222 DT
5202 7227 DT
5197 7232 DT
5192 7236 DT
5186 7239 DT
5180 7240 DT
5173 7241 DT
5166 7240 DT
5160 7239 DT
5154 7236 DT
5149 7232 DT
5144 7227 DT
5140 7222 DT
ST 5140 7222 MT 5137 7216 DT
5136 7210 DT
5135 7203 DT
ST 4538 6951 MT 4539 6944 DT
4540 6938 DT
4543 6932 DT
4547 6927 DT
4552 6922 DT
4557 6918 DT
4563 6915 DT
4569 6914 DT
4576 6913 DT
4583 6914 DT
4589 6915 DT
4595 6918 DT
4600 6922 DT
4605 6927 DT
4609 6932 DT
4612 6938 DT
4613 6944 DT
4614 6951 DT
4613 6958 DT
4612 6964 DT
4609 6970 DT
4605 6975 DT
4600 6980 DT
4595 6984 DT
4589 6987 DT
4583 6988 DT
4576 6989 DT
4569 6988 DT
4563 6987 DT
4557 6984 DT
4552 6980 DT
4547 6975 DT
4543 6970 DT
ST 4543 6970 MT 4540 6964 DT
4539 6958 DT
4538 6951 DT
ST 3942 6766 MT 3943 6759 DT
3944 6753 DT
3947 6747 DT
3951 6742 DT
3956 6737 DT
3961 6733 DT
3967 6730 DT
3973 6729 DT
3980 6728 DT
3987 6729 DT
3993 6730 DT
3999 6733 DT
4004 6737 DT
4009 6742 DT
4013 6747 DT
4016 6753 DT
4017 6759 DT
4018 6766 DT
4017 6773 DT
4016 6779 DT
4013 6785 DT
4009 6790 DT
4004 6795 DT
3999 6799 DT
3993 6802 DT
3987 6803 DT
3980 6804 DT
3973 6803 DT
3967 6802 DT
3961 6799 DT
3956 6795 DT
3951 6790 DT
3947 6785 DT
ST 3947 6785 MT 3944 6779 DT
3943 6773 DT
3942 6766 DT
ST 3345 6639 MT 3346 6632 DT
3347 6626 DT
3350 6620 DT
3354 6615 DT
3359 6610 DT
3364 6606 DT
3370 6603 DT
3376 6602 DT
3383 6601 DT
3390 6602 DT
3396 6603 DT
3402 6606 DT
3407 6610 DT
3412 6615 DT
3416 6620 DT
3419 6626 DT
3420 6632 DT
3421 6639 DT
3420 6646 DT
3419 6652 DT
3416 6658 DT
3412 6663 DT
3407 6668 DT
3402 6672 DT
3396 6675 DT
3390 6676 DT
3383 6677 DT
3376 6676 DT
3370 6675 DT
3364 6672 DT
3359 6668 DT
3354 6663 DT
3350 6658 DT
ST 3350 6658 MT 3347 6652 DT
3346 6646 DT
3345 6639 DT
ST 2749 6565 MT 2750 6558 DT
2751 6552 DT
2754 6546 DT
2758 6541 DT
2763 6536 DT
2768 6532 DT
2774 6529 DT
2780 6528 DT
2787 6527 DT
2794 6528 DT
2800 6529 DT
2806 6532 DT
2811 6536 DT
2816 6541 DT
2820 6546 DT
2823 6552 DT
2824 6558 DT
2825 6565 DT
2824 6572 DT
2823 6578 DT
2820 6584 DT
2816 6589 DT
2811 6594 DT
2806 6598 DT
2800 6601 DT
2794 6602 DT
2787 6603 DT
2780 6602 DT
2774 6601 DT
2768 6598 DT
2763 6594 DT
2758 6589 DT
2754 6584 DT
ST 2754 6584 MT 2751 6578 DT
2750 6572 DT
2749 6565 DT
ST 2152 6540 MT 2153 6533 DT
2154 6527 DT
2157 6521 DT
2161 6516 DT
2166 6511 DT
2171 6507 DT
2177 6504 DT
2183 6503 DT
2190 6502 DT
2197 6503 DT
2203 6504 DT
2209 6507 DT
2214 6511 DT
2219 6516 DT
2223 6521 DT
2226 6527 DT
2227 6533 DT
2228 6540 DT
2227 6547 DT
2226 6553 DT
2223 6559 DT
2219 6564 DT
2214 6569 DT
2209 6573 DT
2203 6576 DT
2197 6577 DT
2190 6578 DT
2183 6577 DT
2177 6576 DT
2171 6573 DT
2166 6569 DT
2161 6564 DT
2157 6559 DT
ST 2157 6559 MT 2154 6553 DT
2153 6547 DT
2152 6540 DT
ST 1556 6565 MT 1557 6558 DT
1558 6552 DT
1561 6546 DT
1565 6541 DT
1570 6536 DT
1575 6532 DT
1581 6529 DT
1587 6528 DT
1594 6527 DT
1601 6528 DT
1607 6529 DT
1613 6532 DT
1618 6536 DT
1623 6541 DT
1627 6546 DT
1630 6552 DT
1631 6558 DT
1632 6565 DT
1631 6572 DT
1630 6578 DT
1627 6584 DT
1623 6589 DT
1618 6594 DT
1613 6598 DT
1607 6601 DT
1601 6602 DT
1594 6603 DT
1587 6602 DT
1581 6601 DT
1575 6598 DT
1570 6594 DT
1565 6589 DT
1561 6584 DT
ST 1561 6584 MT 1558 6578 DT
1557 6572 DT
1556 6565 DT
ST 959 6639 MT 960 6632 DT
961 6626 DT
964 6620 DT
968 6615 DT
973 6610 DT
978 6606 DT
984 6603 DT
990 6602 DT
997 6601 DT
1004 6602 DT
1010 6603 DT
1016 6606 DT
1021 6610 DT
1026 6615 DT
1030 6620 DT
1033 6626 DT
1034 6632 DT
1035 6639 DT
1034 6646 DT
1033 6652 DT
1030 6658 DT
1026 6663 DT
1021 6668 DT
1016 6672 DT
1010 6675 DT
1004 6676 DT
997 6677 DT
990 6676 DT
984 6675 DT
978 6672 DT
973 6668 DT
968 6663 DT
964 6658 DT
ST 964 6658 MT 961 6652 DT
960 6646 DT
959 6639 DT
ST 6081 7748 MT 6082 7741 DT
6083 7735 DT
6086 7729 DT
6090 7724 DT
6095 7719 DT
6100 7715 DT
6106 7712 DT
6112 7711 DT
6119 7710 DT
6126 7711 DT
6132 7712 DT
6138 7715 DT
6143 7719 DT
6148 7724 DT
6152 7729 DT
6155 7735 DT
6156 7741 DT
6157 7748 DT
6156 7755 DT
6155 7761 DT
6152 7767 DT
6148 7772 DT
6143 7777 DT
6138 7781 DT
6132 7784 DT
6126 7785 DT
6119 7786 DT
6112 7785 DT
6106 7784 DT
6100 7781 DT
6095 7777 DT
6090 7772 DT
6086 7767 DT
ST 6086 7767 MT 6083 7761 DT
6082 7755 DT
6081 7748 DT
ST 5237 7236 MT 5238 7229 DT
5239 7223 DT
5242 7217 DT
5246 7212 DT
5251 7207 DT
5256 7203 DT
5262 7200 DT
5268 7199 DT
5275 7198 DT
5282 7199 DT
5288 7200 DT
5294 7203 DT
5299 7207 DT
5304 7212 DT
5308 7217 DT
5311 7223 DT
5312 7229 DT
5313 7236 DT
5312 7243 DT
5311 7249 DT
5308 7255 DT
5304 7260 DT
5299 7265 DT
5294 7269 DT
5288 7272 DT
5282 7273 DT
5275 7274 DT
5268 7273 DT
5262 7272 DT
5256 7269 DT
5251 7265 DT
5246 7260 DT
5242 7255 DT
ST 5242 7255 MT 5239 7249 DT
5238 7243 DT
5237 7236 DT
ST 4394 6881 MT 4395 6874 DT
4396 6868 DT
4399 6862 DT
4403 6857 DT
4408 6852 DT
4413 6848 DT
4419 6845 DT
4425 6844 DT
4432 6843 DT
4439 6844 DT
4445 6845 DT
4451 6848 DT
4456 6852 DT
4461 6857 DT
4465 6862 DT
4468 6868 DT
4469 6874 DT
4470 6881 DT
4469 6888 DT
4468 6894 DT
4465 6900 DT
4461 6905 DT
4456 6910 DT
4451 6914 DT
4445 6917 DT
4439 6918 DT
4432 6919 DT
4425 6918 DT
4419 6917 DT
4413 6914 DT
4408 6910 DT
4403 6905 DT
4399 6900 DT
ST 4399 6900 MT 4396 6894 DT
4395 6888 DT
4394 6881 DT
ST 3550 6636 MT 3551 6629 DT
3552 6623 DT
3555 6617 DT
3559 6612 DT
3564 6607 DT
3569 6603 DT
3575 6600 DT
3581 6599 DT
3588 6598 DT
3595 6599 DT
3601 6600 DT
3607 6603 DT
3612 6607 DT
3617 6612 DT
3621 6617 DT
3624 6623 DT
3625 6629 DT
3626 6636 DT
3625 6643 DT
3624 6649 DT
3621 6655 DT
3617 6660 DT
3612 6665 DT
3607 6669 DT
3601 6672 DT
3595 6673 DT
3588 6674 DT
3581 6673 DT
3575 6672 DT
3569 6669 DT
3564 6665 DT
3559 6660 DT
3555 6655 DT
ST 3555 6655 MT 3552 6649 DT
3551 6643 DT
3550 6636 DT
ST 2706 6473 MT 2707 6466 DT
2708 6460 DT
2711 6454 DT
2715 6449 DT
2720 6444 DT
2725 6440 DT
2731 6437 DT
2737 6436 DT
2744 6435 DT
2751 6436 DT
2757 6437 DT
2763 6440 DT
2768 6444 DT
2773 6449 DT
2777 6454 DT
2780 6460 DT
2781 6466 DT
2782 6473 DT
2781 6480 DT
2780 6486 DT
2777 6492 DT
2773 6497 DT
2768 6502 DT
2763 6506 DT
2757 6509 DT
2751 6510 DT
2744 6511 DT
2737 6510 DT
2731 6509 DT
2725 6506 DT
2720 6502 DT
2715 6497 DT
2711 6492 DT
ST 2711 6492 MT 2708 6486 DT
2707 6480 DT
2706 6473 DT
ST 1863 6371 MT 1864 6364 DT
1865 6358 DT
1868 6352 DT
1872 6347 DT
1877 6342 DT
1882 6338 DT
1888 6335 DT
1894 6334 DT
1901 6333 DT
1908 6334 DT
1914 6335 DT
1920 6338 DT
1925 6342 DT
1930 6347 DT
1934 6352 DT
1937 6358 DT
1938 6364 DT
1939 6371 DT
1938 6378 DT
1937 6384 DT
1934 6390 DT
1930 6395 DT
1925 6400 DT
1920 6404 DT
1914 6407 DT
1908 6408 DT
1901 6409 DT
1894 6408 DT
1888 6407 DT
1882 6404 DT
1877 6400 DT
1872 6395 DT
1868 6390 DT
ST 1868 6390 MT 1865 6384 DT
1864 6378 DT
1863 6371 DT
ST 1019 6316 MT 1020 6309 DT
1021 6303 DT
1024 6297 DT
1028 6292 DT
1033 6287 DT
1038 6283 DT
1044 6280 DT
1050 6279 DT
1057 6278 DT
1064 6279 DT
1070 6280 DT
1076 6283 DT
1081 6287 DT
1086 6292 DT
1090 6297 DT
1093 6303 DT
1094 6309 DT
1095 6316 DT
1094 6323 DT
1093 6329 DT
1090 6335 DT
1086 6340 DT
1081 6345 DT
1076 6349 DT
1070 6352 DT
1064 6353 DT
1057 6354 DT
1050 6353 DT
1044 6352 DT
1038 6349 DT
1033 6345 DT
1028 6340 DT
1024 6335 DT
ST 1024 6335 MT 1021 6329 DT
1020 6323 DT
1019 6316 DT
ST 5891 7602 MT 5892 7595 DT
5893 7589 DT
5896 7583 DT
5900 7578 DT
5905 7573 DT
5910 7569 DT
5916 7566 DT
5922 7565 DT
5929 7564 DT
5936 7565 DT
5942 7566 DT
5948 7569 DT
5953 7573 DT
5958 7578 DT
5962 7583 DT
5965 7589 DT
5966 7595 DT
5967 7602 DT
5966 7609 DT
5965 7615 DT
5962 7621 DT
5958 7626 DT
5953 7631 DT
5948 7635 DT
5942 7638 DT
5936 7639 DT
5929 7640 DT
5922 7639 DT
5916 7638 DT
5910 7635 DT
5905 7631 DT
5900 7626 DT
5896 7621 DT
ST 5896 7621 MT 5893 7615 DT
5892 7609 DT
5891 7602 DT
ST 4858 7054 MT 4859 7047 DT
4860 7041 DT
4863 7035 DT
4867 7030 DT
4872 7025 DT
4877 7021 DT
4883 7018 DT
4889 7017 DT
4896 7016 DT
4903 7017 DT
4909 7018 DT
4915 7021 DT
4920 7025 DT
4925 7030 DT
4929 7035 DT
4932 7041 DT
4933 7047 DT
4934 7054 DT
4933 7061 DT
4932 7067 DT
4929 7073 DT
4925 7078 DT
4920 7083 DT
4915 7087 DT
4909 7090 DT
4903 7091 DT
4896 7092 DT
4889 7091 DT
4883 7090 DT
4877 7087 DT
4872 7083 DT
4867 7078 DT
4863 7073 DT
ST 4863 7073 MT 4860 7067 DT
4859 7061 DT
4858 7054 DT
ST 3825 6696 MT 3826 6689 DT
3827 6683 DT
3830 6677 DT
3834 6672 DT
3839 6667 DT
3844 6663 DT
3850 6660 DT
3856 6659 DT
3863 6658 DT
3870 6659 DT
3876 6660 DT
3882 6663 DT
3887 6667 DT
3892 6672 DT
3896 6677 DT
3899 6683 DT
3900 6689 DT
3901 6696 DT
3900 6703 DT
3899 6709 DT
3896 6715 DT
3892 6720 DT
3887 6725 DT
3882 6729 DT
3876 6732 DT
3870 6733 DT
3863 6734 DT
3856 6733 DT
3850 6732 DT
3844 6729 DT
3839 6725 DT
3834 6720 DT
3830 6715 DT
ST 3830 6715 MT 3827 6709 DT
3826 6703 DT
3825 6696 DT
ST 2792 6464 MT 2793 6457 DT
2794 6451 DT
2797 6445 DT
2801 6440 DT
2806 6435 DT
2811 6431 DT
2817 6428 DT
2823 6427 DT
2830 6426 DT
2837 6427 DT
2843 6428 DT
2849 6431 DT
2854 6435 DT
2859 6440 DT
2863 6445 DT
2866 6451 DT
2867 6457 DT
2868 6464 DT
2867 6471 DT
2866 6477 DT
2863 6483 DT
2859 6488 DT
2854 6493 DT
2849 6497 DT
2843 6500 DT
2837 6501 DT
2830 6502 DT
2823 6501 DT
2817 6500 DT
2811 6497 DT
2806 6493 DT
2801 6488 DT
2797 6483 DT
ST 2797 6483 MT 2794 6477 DT
2793 6471 DT
2792 6464 DT
ST 1758 6318 MT 1759 6311 DT
1760 6305 DT
1763 6299 DT
1767 6294 DT
1772 6289 DT
1777 6285 DT
1783 6282 DT
1789 6281 DT
1796 6280 DT
1803 6281 DT
1809 6282 DT
1815 6285 DT
1820 6289 DT
1825 6294 DT
1829 6299 DT
1832 6305 DT
1833 6311 DT
1834 6318 DT
1833 6325 DT
1832 6331 DT
1829 6337 DT
1825 6342 DT
1820 6347 DT
1815 6351 DT
1809 6354 DT
1803 6355 DT
1796 6356 DT
1789 6355 DT
1783 6354 DT
1777 6351 DT
1772 6347 DT
1767 6342 DT
1763 6337 DT
ST 1763 6337 MT 1760 6331 DT
1759 6325 DT
1758 6318 DT
ST 5134 8028 MT 5134 8028 DT
5134 8028 DT
5211 8105 DT
ST 5134 8105 MT 5134 8105 DT
5134 8105 DT
5211 8028 DT
ST 4538 7729 MT 4538 7729 DT
4538 7729 DT
4615 7806 DT
ST 4538 7806 MT 4538 7806 DT
4538 7806 DT
4615 7729 DT
ST 3941 7366 MT 3941 7366 DT
3941 7366 DT
4018 7443 DT
ST 3941 7443 MT 3941 7443 DT
3941 7443 DT
4018 7366 DT
ST 3345 6946 MT 3345 6946 DT
3345 6946 DT
3422 7024 DT
ST 3345 7024 MT 3345 7024 DT
3345 7024 DT
3422 6946 DT
ST 2748 6474 MT 2748 6474 DT
2748 6474 DT
2825 6552 DT
ST 2748 6552 MT 2748 6552 DT
2748 6552 DT
2825 6474 DT
ST 2152 5953 MT 2152 5953 DT
2152 5953 DT
2229 6030 DT
ST 2152 6030 MT 2152 6030 DT
2152 6030 DT
2229 5953 DT
ST 1555 5384 MT 1555 5384 DT
1555 5384 DT
1632 5461 DT
ST 1555 5461 MT 1555 5461 DT
1555 5461 DT
1632 5384 DT
ST 958 4765 MT 958 4765 DT
958 4765 DT
1036 4842 DT
ST 958 4842 MT 958 4842 DT
958 4842 DT
1036 4765 DT
ST 5237 8070 MT 5237 8070 DT
5237 8070 DT
5314 8148 DT
ST 5237 8148 MT 5237 8148 DT
5237 8148 DT
5314 8070 DT
ST 4393 7645 MT 4393 7645 DT
4393 7645 DT
4470 7722 DT
ST 4393 7722 MT 4393 7722 DT
4393 7722 DT
4470 7645 DT
ST 3549 7096 MT 3549 7096 DT
3549 7096 DT
3627 7173 DT
ST 3549 7173 MT 3549 7173 DT
3549 7173 DT
3627 7096 DT
ST 2706 6442 MT 2706 6442 DT
2706 6442 DT
2783 6520 DT
ST 2706 6520 MT 2706 6520 DT
2706 6520 DT
2783 6442 DT
ST 1862 5696 MT 1862 5696 DT
1862 5696 DT
1939 5773 DT
ST 1862 5773 MT 1862 5773 DT
1862 5773 DT
1939 5696 DT
ST 1018 4863 MT 1018 4863 DT
1018 4863 DT
1096 4941 DT
ST 1018 4941 MT 1018 4941 DT
1018 4941 DT
1096 4863 DT
ST 4857 7893 MT 4857 7893 DT
4857 7893 DT
4935 7970 DT
ST 4857 7970 MT 4857 7970 DT
4857 7970 DT
4935 7893 DT
ST 3824 7284 MT 3824 7284 DT
3824 7284 DT
3901 7361 DT
ST 3824 7361 MT 3824 7361 DT
3824 7361 DT
3901 7284 DT
ST 2791 6510 MT 2791 6510 DT
2791 6510 DT
2868 6588 DT
ST 2791 6588 MT 2791 6588 DT
2791 6588 DT
2868 6510 DT
ST 1758 5598 MT 1758 5598 DT
1758 5598 DT
1835 5675 DT
ST 1758 5675 MT 1758 5675 DT
1758 5675 DT
1835 5598 DT
ST 2190 8276 MT 62 0.0000 LT1 2190 8276 DT
2190 8276 DT
2190 1713 DT
ST grestore
showpage


%%%%%  FIG3.PS  %%%%%%%%%%%%


%!PS-Adobe-2.0 EPSF-2.0
%%BoundingBox: 25 25 576 763
%%EndComments

/SP1  { 24 setlinewidth 0.000 0.000 0.000 setrgbcolor } def
/SP2  { 24 setlinewidth 1.000 0.000 0.000 setrgbcolor } def
/SP3  { 24 setlinewidth 0.000 0.000 1.000 setrgbcolor } def
/SP4  { 24 setlinewidth 1.000 1.000 0.000 setrgbcolor } def
/SP5  { 24 setlinewidth 0.000 1.000 0.000 setrgbcolor } def
/SP6  { 24 setlinewidth 1.000 0.000 1.000 setrgbcolor } def
/SP7  { 24 setlinewidth 0.000 1.000 1.000 setrgbcolor } def
/SP8  { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP9  { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP10 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP11 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP12 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP13 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP14 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/SP15 { 24 setlinewidth 1.000 0.500 0.000 setrgbcolor } def
/DT   { lineto } def
/MT   { moveto } def
/ST   { stroke } def
/LS   { exch dup 3 1 roll mul exch 8 div [ exch dup } def
/LM   { mul exch dup } def
/LE   { mul exch pop ] exch setdash } def
/LT   { [ ] 0 setdash } def
/LT1  { LS 0 LM 8 LE } def
/LT2  { LS 4 LM 4 LE } def
/LT3  { LS 6 LM 2 LE } def
/LT4  { LS 6 LM 1 LM 0 LM 1 LE } def
/LT5  { LS 5 LM 1 LM 1 LM 1 LE } def
/LT6  { LS 3 LM 1 LM 1 LM 1 LM 1 LM 1 LE } def
gsave 1 setlinecap 1 setlinejoin
595 842 translate 180 rotate
29 29 translate 72 1016 div dup scale

SP1 6895 3925 MT LT 6895 3925 DT
333 3925 DT
333 1737 DT
6895 1737 DT
6895 3925 DT
ST 6298 3925 MT 6298 3925 DT
6298 3925 DT
6298 3876 DT
ST 6298 1787 MT 6298 1787 DT
6298 1787 DT
6298 1737 DT
ST 5701 3925 MT 5701 3925 DT
5701 3925 DT
5701 3876 DT
ST 5701 1787 MT 5701 1787 DT
5701 1787 DT
5701 1737 DT
ST 5105 3925 MT 5105 3925 DT
5105 3925 DT
5105 3876 DT
ST 5105 1787 MT 5105 1787 DT
5105 1787 DT
5105 1737 DT
ST 4508 3925 MT 4508 3925 DT
4508 3925 DT
4508 3876 DT
ST 4508 1787 MT 4508 1787 DT
4508 1787 DT
4508 1737 DT
ST 3912 3925 MT 3912 3925 DT
3912 3925 DT
3912 3876 DT
ST 3912 1787 MT 3912 1787 DT
3912 1787 DT
3912 1737 DT
ST 3315 3925 MT 3315 3925 DT
3315 3925 DT
3315 3876 DT
ST 3315 1787 MT 3315 1787 DT
3315 1787 DT
3315 1737 DT
ST 2719 3925 MT 2719 3925 DT
2719 3925 DT
2719 3876 DT
ST 2719 1787 MT 2719 1787 DT
2719 1787 DT
2719 1737 DT
ST 2122 3925 MT 2122 3925 DT
2122 3925 DT
2122 3876 DT
ST 2122 1787 MT 2122 1787 DT
2122 1787 DT
2122 1737 DT
ST 1526 3925 MT 1526 3925 DT
1526 3925 DT
1526 3876 DT
ST 1526 1787 MT 1526 1787 DT
1526 1787 DT
1526 1737 DT
ST 929 3925 MT 929 3925 DT
929 3925 DT
929 3876 DT
ST 929 1787 MT 929 1787 DT
929 1787 DT
929 1737 DT
ST 333 3925 MT 333 3925 DT
333 3925 DT
333 3876 DT
ST 333 1787 MT 333 1787 DT
333 1787 DT
333 1737 DT
ST 6895 3815 MT 6895 3815 DT
6895 3815 DT
6845 3815 DT
ST 382 3815 MT 382 3815 DT
382 3815 DT
333 3815 DT
ST 6895 3706 MT 6895 3706 DT
6895 3706 DT
6845 3706 DT
ST 382 3706 MT 382 3706 DT
382 3706 DT
333 3706 DT
ST 6895 3597 MT 6895 3597 DT
6895 3597 DT
6845 3597 DT
ST 382 3597 MT 382 3597 DT
382 3597 DT
333 3597 DT
ST 6895 3487 MT 6895 3487 DT
6895 3487 DT
6845 3487 DT
ST 382 3487 MT 382 3487 DT
382 3487 DT
333 3487 DT
ST 6895 3378 MT 6895 3378 DT
6895 3378 DT
6845 3378 DT
ST 382 3378 MT 382 3378 DT
382 3378 DT
333 3378 DT
ST 6895 3269 MT 6895 3269 DT
6895 3269 DT
6845 3269 DT
ST 382 3269 MT 382 3269 DT
382 3269 DT
333 3269 DT
ST 6895 3159 MT 6895 3159 DT
6895 3159 DT
6845 3159 DT
ST 382 3159 MT 382 3159 DT
382 3159 DT
333 3159 DT
ST 6895 3050 MT 6895 3050 DT
6895 3050 DT
6845 3050 DT
ST 382 3050 MT 382 3050 DT
382 3050 DT
333 3050 DT
ST 6895 2941 MT 6895 2941 DT
6895 2941 DT
6845 2941 DT
ST 382 2941 MT 382 2941 DT
382 2941 DT
333 2941 DT
ST 6895 2831 MT 6895 2831 DT
6895 2831 DT
6845 2831 DT
ST 382 2831 MT 382 2831 DT
382 2831 DT
333 2831 DT
ST 6895 2722 MT 6895 2722 DT
6895 2722 DT
6845 2722 DT
ST 382 2722 MT 382 2722 DT
382 2722 DT
333 2722 DT
ST 6895 2612 MT 6895 2612 DT
6895 2612 DT
6845 2612 DT
ST 382 2612 MT 382 2612 DT
382 2612 DT
333 2612 DT
ST 6895 2503 MT 6895 2503 DT
6895 2503 DT
6845 2503 DT
ST 382 2503 MT 382 2503 DT
382 2503 DT
333 2503 DT
ST 6895 2394 MT 6895 2394 DT
6895 2394 DT
6845 2394 DT
ST 382 2394 MT 382 2394 DT
382 2394 DT
333 2394 DT
ST 6895 2284 MT 6895 2284 DT
6895 2284 DT
6845 2284 DT
ST 382 2284 MT 382 2284 DT
382 2284 DT
333 2284 DT
ST 6895 2175 MT 6895 2175 DT
6895 2175 DT
6845 2175 DT
ST 382 2175 MT 382 2175 DT
382 2175 DT
333 2175 DT
ST 6895 2066 MT 6895 2066 DT
6895 2066 DT
6845 2066 DT
ST 382 2066 MT 382 2066 DT
382 2066 DT
333 2066 DT
ST 6895 1956 MT 6895 1956 DT
6895 1956 DT
6845 1956 DT
ST 382 1956 MT 382 1956 DT
382 1956 DT
333 1956 DT
ST 6895 1847 MT 6895 1847 DT
6895 1847 DT
6845 1847 DT
ST 382 1847 MT 382 1847 DT
382 1847 DT
333 1847 DT
ST 7024 3861 MT 7007 3866 DT
6996 3877 DT
6991 3888 DT
6985 3909 DT
6985 3942 DT
6991 3963 DT
6996 3974 DT
7007 3985 DT
7024 3990 DT
7036 3990 DT
7052 3985 DT
7064 3974 DT
7069 3963 DT
7075 3942 DT
7075 3909 DT
7069 3888 DT
7064 3877 DT
7052 3866 DT
7036 3861 DT
7024 3861 DT
ST 7165 3438 MT 7165 3443 DT
ST 7075 3438 MT 7052 3443 DT
7030 3443 DT
7007 3438 DT
6991 3421 DT
6985 3405 DT
6985 3395 DT
6991 3378 DT
7007 3362 DT
7030 3357 DT
7052 3357 DT
7075 3362 DT
7075 3314 DT
6996 3314 DT
ST 6895 3378 MT 6895 3378 DT
6895 3378 DT
6796 3378 DT
ST 431 3378 MT 431 3378 DT
431 3378 DT
333 3378 DT
ST 7058 2788 MT 7024 2767 DT
7024 2896 DT
ST 6895 2831 MT 6895 2831 DT
6895 2831 DT
6796 2831 DT
ST 431 2831 MT 431 2831 DT
431 2831 DT
333 2831 DT
ST 7328 2241 MT 7294 2220 DT
7294 2349 DT
ST 7165 2344 MT 7165 2349 DT
ST 7075 2344 MT 7052 2349 DT
7030 2349 DT
7007 2344 DT
6991 2327 DT
6985 2311 DT
6985 2301 DT
6991 2284 DT
7007 2268 DT
7030 2263 DT
7052 2263 DT
7075 2268 DT
7075 2220 DT
6996 2220 DT
ST 6895 2284 MT 6895 2284 DT
6895 2284 DT
6796 2284 DT
ST 431 2284 MT 431 2284 DT
431 2284 DT
333 2284 DT
ST 7075 1705 MT 7069 1689 DT
7058 1678 DT
7041 1673 DT
7019 1673 DT
7002 1678 DT
6991 1689 DT
6985 1705 DT
6985 1716 DT
6991 1732 DT
7002 1743 DT
7058 1770 DT
7069 1780 DT
7075 1791 DT
7075 1802 DT
6985 1802 DT
ST 6558 2246 MT 6559 2239 DT
6560 2233 DT
6563 2227 DT
6567 2222 DT
6572 2217 DT
6577 2213 DT
6583 2210 DT
6589 2209 DT
6596 2208 DT
6603 2209 DT
6609 2210 DT
6615 2213 DT
6620 2217 DT
6625 2222 DT
6629 2227 DT
6632 2233 DT
6633 2239 DT
6634 2246 DT
6633 2253 DT
6632 2259 DT
6629 2265 DT
6625 2270 DT
6620 2275 DT
6615 2279 DT
6609 2282 DT
6603 2283 DT
6596 2284 DT
6589 2283 DT
6583 2282 DT
6577 2279 DT
6572 2275 DT
6567 2270 DT
6563 2265 DT
ST 6563 2265 MT 6560 2259 DT
6559 2253 DT
6558 2246 DT
ST 6558 2645 MT 6558 2645 DT
6558 2645 DT
6635 2722 DT
ST 6558 2722 MT 6558 2722 DT
6558 2722 DT
6635 2645 DT
ST 6404 2132 MT 6361 2284 DT
6292 2132 DT
ST 6238 2308 MT 6177 2308 DT
ST 6216 2375 MT 6208 2287 DT
6203 2278 DT
6193 2274 DT
6179 2274 DT
6170 2278 DT
ST 6090 2274 MT 6090 2278 DT
ST 6116 2308 MT 6093 2308 DT
6098 2375 DT
ST 6122 2375 MT 6075 2375 DT
ST 6012 2308 MT 5947 2308 DT
ST 5981 2274 MT 5989 2362 DT
5985 2371 DT
5976 2375 DT
5967 2375 DT
5952 2371 DT
ST 6404 2570 MT 6361 2722 DT
6292 2570 DT
ST 6240 2712 MT 6240 2813 DT
6205 2737 DT
6183 2813 DT
6165 2712 DT
ST 4495 3499 MT 4383 3499 DT
ST 4439 3499 MT 4452 3651 DT
ST 4156 3550 MT 4058 3550 DT
ST 4161 3600 MT 4063 3600 DT
ST 3759 3569 MT 3738 3575 DT
3725 3588 DT
3720 3607 DT
3721 3613 DT
3729 3632 DT
3744 3645 DT
3766 3651 DT
3801 3651 DT
3821 3645 DT
3834 3632 DT
ST 3817 3512 MT 3809 3505 DT
3788 3499 DT
3753 3499 DT
3732 3505 DT
3726 3512 DT
3720 3524 DT
3722 3543 DT
3730 3556 DT
3737 3562 DT
3759 3569 DT
3773 3569 DT
ST 4431 2202 MT 4410 2208 DT
4397 2221 DT
4392 2240 DT
4393 2246 DT
4401 2265 DT
4416 2278 DT
4438 2284 DT
4473 2284 DT
4493 2278 DT
4506 2265 DT
ST 4489 2145 MT 4481 2138 DT
4460 2132 DT
4425 2132 DT
4404 2138 DT
4398 2145 DT
4392 2157 DT
4394 2176 DT
4402 2189 DT
4409 2195 DT
4431 2202 DT
4445 2202 DT
ST 4330 2170 MT 4321 2151 DT
4306 2138 DT
4285 2132 DT
4257 2132 DT
4236 2138 DT
4223 2151 DT
4218 2170 DT
4219 2183 DT
4228 2202 DT
4243 2214 DT
4316 2246 DT
4331 2259 DT
4339 2271 DT
4340 2284 DT
4228 2284 DT
ST 4165 2284 MT 4058 2183 DT
ST 4156 2183 MT 4067 2284 DT
ST 3972 2157 MT 3928 2132 DT
3941 2284 DT
ST 3739 2132 MT 3767 2138 DT
3796 2151 DT
3820 2176 DT
3829 2208 DT
3833 2246 DT
3827 2265 DT
3814 2278 DT
3794 2284 DT
3766 2284 DT
3744 2278 DT
3729 2265 DT
3721 2246 DT
3720 2233 DT
3725 2214 DT
3738 2202 DT
3758 2195 DT
3786 2195 DT
3808 2202 DT
3830 2221 DT
ST 3616 2107 MT 3603 2111 DT
3594 2120 DT
3590 2133 DT
3591 2137 DT
3597 2149 DT
3607 2158 DT
3621 2162 DT
3645 2162 DT
3658 2158 DT
3667 2149 DT
ST 3655 2069 MT 3650 2065 DT
3636 2061 DT
3612 2061 DT
3599 2065 DT
3594 2069 DT
3590 2078 DT
3591 2090 DT
3597 2099 DT
3602 2103 DT
3616 2107 DT
3626 2107 DT
ST 6259 3441 MT 6259 3441 DT
6259 3441 DT
6337 3518 DT
ST 6259 3518 MT 6259 3518 DT
6259 3518 DT
6337 3441 DT
ST 5663 3194 MT 5663 3194 DT
5663 3194 DT
5740 3271 DT
ST 5663 3271 MT 5663 3271 DT
5663 3271 DT
5740 3194 DT
ST 5066 3023 MT 5066 3023 DT
5066 3023 DT
5143 3100 DT
ST 5066 3100 MT 5066 3100 DT
5066 3100 DT
5143 3023 DT
ST 4470 2878 MT 4470 2878 DT
4470 2878 DT
4547 2956 DT
ST 4470 2956 MT 4470 2956 DT
4470 2956 DT
4547 2878 DT
ST 3873 2745 MT 3873 2745 DT
3873 2745 DT
3950 2822 DT
ST 3873 2822 MT 3873 2822 DT
3873 2822 DT
3950 2745 DT
ST 3277 2617 MT 3277 2617 DT
3277 2617 DT
3354 2694 DT
ST 3277 2694 MT 3277 2694 DT
3277 2694 DT
3354 2617 DT
ST 2680 2485 MT 2680 2485 DT
2680 2485 DT
2757 2562 DT
ST 2680 2562 MT 2680 2562 DT
2680 2562 DT
2757 2485 DT
ST 2084 2385 MT 2084 2385 DT
2084 2385 DT
2161 2463 DT
ST 2084 2463 MT 2084 2463 DT
2084 2463 DT
2161 2385 DT
ST 6012 3297 MT 6012 3297 DT
6012 3297 DT
6089 3374 DT
ST 6012 3374 MT 6012 3374 DT
6012 3374 DT
6089 3297 DT
ST 5169 3048 MT 5169 3048 DT
5169 3048 DT
5246 3125 DT
ST 5169 3125 MT 5169 3125 DT
5169 3125 DT
5246 3048 DT
ST 4325 2853 MT 4325 2853 DT
4325 2853 DT
4402 2930 DT
ST 4325 2930 MT 4325 2930 DT
4325 2930 DT
4402 2853 DT
ST 3481 2673 MT 3481 2673 DT
3481 2673 DT
3559 2751 DT
ST 3481 2751 MT 3481 2751 DT
3481 2751 DT
3559 2673 DT
ST 2638 2497 MT 2638 2497 DT
2638 2497 DT
2715 2574 DT
ST 2638 2574 MT 2638 2574 DT
2638 2574 DT
2715 2497 DT
ST 1794 2313 MT 1794 2313 DT
1794 2313 DT
1871 2391 DT
ST 1794 2391 MT 1794 2391 DT
1794 2391 DT
1871 2313 DT
ST 950 2129 MT 950 2129 DT
950 2129 DT
1028 2206 DT
ST 950 2206 MT 950 2206 DT
950 2206 DT
1028 2129 DT
ST 989 2167 MT 989 2167 DT
989 2167 DT
989 2124 DT
ST 1028 2124 MT 1028 2124 DT
1028 2124 DT
950 2124 DT
ST 989 2167 MT 989 2167 DT
989 2167 DT
989 2211 DT
ST 1028 2211 MT 1028 2211 DT
1028 2211 DT
950 2211 DT
ST 5823 3224 MT 5823 3224 DT
5823 3224 DT
5900 3301 DT
ST 5823 3301 MT 5823 3301 DT
5823 3301 DT
5900 3224 DT
ST 4789 2962 MT 4789 2962 DT
4789 2962 DT
4867 3039 DT
ST 4789 3039 MT 4789 3039 DT
4789 3039 DT
4867 2962 DT
ST 3756 2741 MT 3756 2741 DT
3756 2741 DT
3833 2818 DT
ST 3756 2818 MT 3756 2818 DT
3756 2818 DT
3833 2741 DT
ST 2723 2531 MT 2723 2531 DT
2723 2531 DT
2800 2608 DT
ST 2723 2608 MT 2723 2608 DT
2723 2608 DT
2800 2531 DT
ST 1690 2305 MT 1690 2305 DT
1690 2305 DT
1767 2383 DT
ST 1690 2383 MT 1690 2383 DT
1690 2383 DT
1767 2305 DT
ST 6260 3487 MT 6261 3480 DT
6262 3474 DT
6265 3468 DT
6269 3463 DT
6274 3458 DT
6279 3454 DT
6285 3451 DT
6291 3450 DT
6298 3449 DT
6305 3450 DT
6311 3451 DT
6317 3454 DT
6322 3458 DT
6327 3463 DT
6331 3468 DT
6334 3474 DT
6335 3480 DT
6336 3487 DT
6335 3494 DT
6334 3500 DT
6331 3506 DT
6327 3511 DT
6322 3516 DT
6317 3520 DT
6311 3523 DT
6305 3524 DT
6298 3525 DT
6291 3524 DT
6285 3523 DT
6279 3520 DT
6274 3516 DT
6269 3511 DT
6265 3506 DT
ST 6265 3506 MT 6262 3500 DT
6261 3494 DT
6260 3487 DT
ST 5663 3232 MT 5664 3225 DT
5665 3219 DT
5668 3213 DT
5672 3208 DT
5677 3203 DT
5682 3199 DT
5688 3196 DT
5694 3195 DT
5701 3194 DT
5708 3195 DT
5714 3196 DT
5720 3199 DT
5725 3203 DT
5730 3208 DT
5734 3213 DT
5737 3219 DT
5738 3225 DT
5739 3232 DT
5738 3239 DT
5737 3245 DT
5734 3251 DT
5730 3256 DT
5725 3261 DT
5720 3265 DT
5714 3268 DT
5708 3269 DT
5701 3270 DT
5694 3269 DT
5688 3268 DT
5682 3265 DT
5677 3261 DT
5672 3256 DT
5668 3251 DT
ST 5668 3251 MT 5665 3245 DT
5664 3239 DT
5663 3232 DT
ST 5067 3067 MT 5068 3060 DT
5069 3054 DT
5072 3048 DT
5076 3043 DT
5081 3038 DT
5086 3034 DT
5092 3031 DT
5098 3030 DT
5105 3029 DT
5112 3030 DT
5118 3031 DT
5124 3034 DT
5129 3038 DT
5134 3043 DT
5138 3048 DT
5141 3054 DT
5142 3060 DT
5143 3067 DT
5142 3074 DT
5141 3080 DT
5138 3086 DT
5134 3091 DT
5129 3096 DT
5124 3100 DT
5118 3103 DT
5112 3104 DT
5105 3105 DT
5098 3104 DT
5092 3103 DT
5086 3100 DT
5081 3096 DT
5076 3091 DT
5072 3086 DT
ST 5072 3086 MT 5069 3080 DT
5068 3074 DT
5067 3067 DT
ST 4470 2926 MT 4471 2919 DT
4472 2913 DT
4475 2907 DT
4479 2902 DT
4484 2897 DT
4489 2893 DT
4495 2890 DT
4501 2889 DT
4508 2888 DT
4515 2889 DT
4521 2890 DT
4527 2893 DT
4532 2897 DT
4537 2902 DT
4541 2907 DT
4544 2913 DT
4545 2919 DT
4546 2926 DT
4545 2933 DT
4544 2939 DT
4541 2945 DT
4537 2950 DT
4532 2955 DT
4527 2959 DT
4521 2962 DT
4515 2963 DT
4508 2964 DT
4501 2963 DT
4495 2962 DT
4489 2959 DT
4484 2955 DT
4479 2950 DT
4475 2945 DT
ST 4475 2945 MT 4472 2939 DT
4471 2933 DT
4470 2926 DT
ST 3874 2794 MT 3875 2787 DT
3876 2781 DT
3879 2775 DT
3883 2770 DT
3888 2765 DT
3893 2761 DT
3899 2758 DT
3905 2757 DT
3912 2756 DT
3919 2757 DT
3925 2758 DT
3931 2761 DT
3936 2765 DT
3941 2770 DT
3945 2775 DT
3948 2781 DT
3949 2787 DT
3950 2794 DT
3949 2801 DT
3948 2807 DT
3945 2813 DT
3941 2818 DT
3936 2823 DT
3931 2827 DT
3925 2830 DT
3919 2831 DT
3912 2832 DT
3905 2831 DT
3899 2830 DT
3893 2827 DT
3888 2823 DT
3883 2818 DT
3879 2813 DT
ST 3879 2813 MT 3876 2807 DT
3875 2801 DT
3874 2794 DT
ST 3277 2666 MT 3278 2659 DT
3279 2653 DT
3282 2647 DT
3286 2642 DT
3291 2637 DT
3296 2633 DT
3302 2630 DT
3308 2629 DT
3315 2628 DT
3322 2629 DT
3328 2630 DT
3334 2633 DT
3339 2637 DT
3344 2642 DT
3348 2647 DT
3351 2653 DT
3352 2659 DT
3353 2666 DT
3352 2673 DT
3351 2679 DT
3348 2685 DT
3344 2690 DT
3339 2695 DT
3334 2699 DT
3328 2702 DT
3322 2703 DT
3315 2704 DT
3308 2703 DT
3302 2702 DT
3296 2699 DT
3291 2695 DT
3286 2690 DT
3282 2685 DT
ST 3282 2685 MT 3279 2679 DT
3278 2673 DT
3277 2666 DT
ST 2681 2539 MT 2682 2532 DT
2683 2526 DT
2686 2520 DT
2690 2515 DT
2695 2510 DT
2700 2506 DT
2706 2503 DT
2712 2502 DT
2719 2501 DT
2726 2502 DT
2732 2503 DT
2738 2506 DT
2743 2510 DT
2748 2515 DT
2752 2520 DT
2755 2526 DT
2756 2532 DT
2757 2539 DT
2756 2546 DT
2755 2552 DT
2752 2558 DT
2748 2563 DT
2743 2568 DT
2738 2572 DT
2732 2575 DT
2726 2576 DT
2719 2577 DT
2712 2576 DT
2706 2575 DT
2700 2572 DT
2695 2568 DT
2690 2563 DT
2686 2558 DT
ST 2686 2558 MT 2683 2552 DT
2682 2546 DT
2681 2539 DT
ST 2084 2414 MT 2085 2407 DT
2086 2401 DT
2089 2395 DT
2093 2390 DT
2098 2385 DT
2103 2381 DT
2109 2378 DT
2115 2377 DT
2122 2376 DT
2129 2377 DT
2135 2378 DT
2141 2381 DT
2146 2385 DT
2151 2390 DT
2155 2395 DT
2158 2401 DT
2159 2407 DT
2160 2414 DT
2159 2421 DT
2158 2427 DT
2155 2433 DT
2151 2438 DT
2146 2443 DT
2141 2447 DT
2135 2450 DT
2129 2451 DT
2122 2452 DT
2115 2451 DT
2109 2450 DT
2103 2447 DT
2098 2443 DT
2093 2438 DT
2089 2433 DT
ST 2089 2433 MT 2086 2427 DT
2085 2421 DT
2084 2414 DT
ST 6013 3332 MT 6014 3325 DT
6015 3319 DT
6018 3313 DT
6022 3308 DT
6027 3303 DT
6032 3299 DT
6038 3296 DT
6044 3295 DT
6051 3294 DT
6058 3295 DT
6064 3296 DT
6070 3299 DT
6075 3303 DT
6080 3308 DT
6084 3313 DT
6087 3319 DT
6088 3325 DT
6089 3332 DT
6088 3339 DT
6087 3345 DT
6084 3351 DT
6080 3356 DT
6075 3361 DT
6070 3365 DT
6064 3368 DT
6058 3369 DT
6051 3370 DT
6044 3369 DT
6038 3368 DT
6032 3365 DT
6027 3361 DT
6022 3356 DT
6018 3351 DT
ST 6018 3351 MT 6015 3345 DT
6014 3339 DT
6013 3332 DT
ST 5169 3084 MT 5170 3077 DT
5171 3071 DT
5174 3065 DT
5178 3060 DT
5183 3055 DT
5188 3051 DT
5194 3048 DT
5200 3047 DT
5207 3046 DT
5214 3047 DT
5220 3048 DT
5226 3051 DT
5231 3055 DT
5236 3060 DT
5240 3065 DT
5243 3071 DT
5244 3077 DT
5245 3084 DT
5244 3091 DT
5243 3097 DT
5240 3103 DT
5236 3108 DT
5231 3113 DT
5226 3117 DT
5220 3120 DT
5214 3121 DT
5207 3122 DT
5200 3121 DT
5194 3120 DT
5188 3117 DT
5183 3113 DT
5178 3108 DT
5174 3103 DT
ST 5174 3103 MT 5171 3097 DT
5170 3091 DT
5169 3084 DT
ST 4326 2889 MT 4327 2882 DT
4328 2876 DT
4331 2870 DT
4335 2865 DT
4340 2860 DT
4345 2856 DT
4351 2853 DT
4357 2852 DT
4364 2851 DT
4371 2852 DT
4377 2853 DT
4383 2856 DT
4388 2860 DT
4393 2865 DT
4397 2870 DT
4400 2876 DT
4401 2882 DT
4402 2889 DT
4401 2896 DT
4400 2902 DT
4397 2908 DT
4393 2913 DT
4388 2918 DT
4383 2922 DT
4377 2925 DT
4371 2926 DT
4364 2927 DT
4357 2926 DT
4351 2925 DT
4345 2922 DT
4340 2918 DT
4335 2913 DT
4331 2908 DT
ST 4331 2908 MT 4328 2902 DT
4327 2896 DT
4326 2889 DT
ST 3482 2703 MT 3483 2696 DT
3484 2690 DT
3487 2684 DT
3491 2679 DT
3496 2674 DT
3501 2670 DT
3507 2667 DT
3513 2666 DT
3520 2665 DT
3527 2666 DT
3533 2667 DT
3539 2670 DT
3544 2674 DT
3549 2679 DT
3553 2684 DT
3556 2690 DT
3557 2696 DT
3558 2703 DT
3557 2710 DT
3556 2716 DT
3553 2722 DT
3549 2727 DT
3544 2732 DT
3539 2736 DT
3533 2739 DT
3527 2740 DT
3520 2741 DT
3513 2740 DT
3507 2739 DT
3501 2736 DT
3496 2732 DT
3491 2727 DT
3487 2722 DT
ST 3487 2722 MT 3484 2716 DT
3483 2710 DT
3482 2703 DT
ST 2638 2518 MT 2639 2511 DT
2640 2505 DT
2643 2499 DT
2647 2494 DT
2652 2489 DT
2657 2485 DT
2663 2482 DT
2669 2481 DT
2676 2480 DT
2683 2481 DT
2689 2482 DT
2695 2485 DT
2700 2489 DT
2705 2494 DT
2709 2499 DT
2712 2505 DT
2713 2511 DT
2714 2518 DT
2713 2525 DT
2712 2531 DT
2709 2537 DT
2705 2542 DT
2700 2547 DT
2695 2551 DT
2689 2554 DT
2683 2555 DT
2676 2556 DT
2669 2555 DT
2663 2554 DT
2657 2551 DT
2652 2547 DT
2647 2542 DT
2643 2537 DT
ST 2643 2537 MT 2640 2531 DT
2639 2525 DT
2638 2518 DT
ST 1795 2329 MT 1796 2322 DT
1797 2316 DT
1800 2310 DT
1804 2305 DT
1809 2300 DT
1814 2296 DT
1820 2293 DT
1826 2292 DT
1833 2291 DT
1840 2292 DT
1846 2293 DT
1852 2296 DT
1857 2300 DT
1862 2305 DT
1866 2310 DT
1869 2316 DT
1870 2322 DT
1871 2329 DT
1870 2336 DT
1869 2342 DT
1866 2348 DT
1862 2353 DT
1857 2358 DT
1852 2362 DT
1846 2365 DT
1840 2366 DT
1833 2367 DT
1826 2366 DT
1820 2365 DT
1814 2362 DT
1809 2358 DT
1804 2353 DT
1800 2348 DT
ST 1800 2348 MT 1797 2342 DT
1796 2336 DT
1795 2329 DT
ST 951 2134 MT 952 2127 DT
953 2121 DT
956 2115 DT
960 2110 DT
965 2105 DT
970 2101 DT
976 2098 DT
982 2097 DT
989 2096 DT
996 2097 DT
1002 2098 DT
1008 2101 DT
1013 2105 DT
1018 2110 DT
1022 2115 DT
1025 2121 DT
1026 2127 DT
1027 2134 DT
1026 2141 DT
1025 2147 DT
1022 2153 DT
1018 2158 DT
1013 2163 DT
1008 2167 DT
1002 2170 DT
996 2171 DT
989 2172 DT
982 2171 DT
976 2170 DT
970 2167 DT
965 2163 DT
960 2158 DT
956 2153 DT
ST 956 2153 MT 953 2147 DT
952 2141 DT
951 2134 DT
ST 5823 3255 MT 5824 3248 DT
5825 3242 DT
5828 3236 DT
5832 3231 DT
5837 3226 DT
5842 3222 DT
5848 3219 DT
5854 3218 DT
5861 3217 DT
5868 3218 DT
5874 3219 DT
5880 3222 DT
5885 3226 DT
5890 3231 DT
5894 3236 DT
5897 3242 DT
5898 3248 DT
5899 3255 DT
5898 3262 DT
5897 3268 DT
5894 3274 DT
5890 3279 DT
5885 3284 DT
5880 3288 DT
5874 3291 DT
5868 3292 DT
5861 3293 DT
5854 3292 DT
5848 3291 DT
5842 3288 DT
5837 3284 DT
5832 3279 DT
5828 3274 DT
ST 5828 3274 MT 5825 3268 DT
5824 3262 DT
5823 3255 DT
ST 4790 2990 MT 4791 2983 DT
4792 2977 DT
4795 2971 DT
4799 2966 DT
4804 2961 DT
4809 2957 DT
4815 2954 DT
4821 2953 DT
4828 2952 DT
4835 2953 DT
4841 2954 DT
4847 2957 DT
4852 2961 DT
4857 2966 DT
4861 2971 DT
4864 2977 DT
4865 2983 DT
4866 2990 DT
4865 2997 DT
4864 3003 DT
4861 3009 DT
4857 3014 DT
4852 3019 DT
4847 3023 DT
4841 3026 DT
4835 3027 DT
4828 3028 DT
4821 3027 DT
4815 3026 DT
4809 3023 DT
4804 3019 DT
4799 3014 DT
4795 3009 DT
ST 4795 3009 MT 4792 3003 DT
4791 2997 DT
4790 2990 DT
ST 3757 2759 MT 3758 2752 DT
3759 2746 DT
3762 2740 DT
3766 2735 DT
3771 2730 DT
3776 2726 DT
3782 2723 DT
3788 2722 DT
3795 2721 DT
3802 2722 DT
3808 2723 DT
3814 2726 DT
3819 2730 DT
3824 2735 DT
3828 2740 DT
3831 2746 DT
3832 2752 DT
3833 2759 DT
3832 2766 DT
3831 2772 DT
3828 2778 DT
3824 2783 DT
3819 2788 DT
3814 2792 DT
3808 2795 DT
3802 2796 DT
3795 2797 DT
3788 2796 DT
3782 2795 DT
3776 2792 DT
3771 2788 DT
3766 2783 DT
3762 2778 DT
ST 3762 2778 MT 3759 2772 DT
3758 2766 DT
3757 2759 DT
ST 2724 2531 MT 2725 2524 DT
2726 2518 DT
2729 2512 DT
2733 2507 DT
2738 2502 DT
2743 2498 DT
2749 2495 DT
2755 2494 DT
2762 2493 DT
2769 2494 DT
2775 2495 DT
2781 2498 DT
2786 2502 DT
2791 2507 DT
2795 2512 DT
2798 2518 DT
2799 2524 DT
2800 2531 DT
2799 2538 DT
2798 2544 DT
2795 2550 DT
2791 2555 DT
2786 2560 DT
2781 2564 DT
2775 2567 DT
2769 2568 DT
2762 2569 DT
2755 2568 DT
2749 2567 DT
2743 2564 DT
2738 2560 DT
2733 2555 DT
2729 2550 DT
ST 2729 2550 MT 2726 2544 DT
2725 2538 DT
2724 2531 DT
ST 1690 2297 MT 1691 2290 DT
1692 2284 DT
1695 2278 DT
1699 2273 DT
1704 2268 DT
1709 2264 DT
1715 2261 DT
1721 2260 DT
1728 2259 DT
1735 2260 DT
1741 2261 DT
1747 2264 DT
1752 2268 DT
1757 2273 DT
1761 2278 DT
1764 2284 DT
1765 2290 DT
1766 2297 DT
1765 2304 DT
1764 2310 DT
1761 2316 DT
1757 2321 DT
1752 2326 DT
1747 2330 DT
1741 2333 DT
1735 2334 DT
1728 2335 DT
1721 2334 DT
1715 2333 DT
1709 2330 DT
1704 2326 DT
1699 2321 DT
1695 2316 DT
ST 1695 2316 MT 1692 2310 DT
1691 2304 DT
1690 2297 DT
ST 6895 6112 MT 6895 6112 DT
333 6112 DT
333 3925 DT
6895 3925 DT
6895 6112 DT
ST 6298 6112 MT 6298 6112 DT
6298 6112 DT
6298 6063 DT
ST 6298 3974 MT 6298 3974 DT
6298 3974 DT
6298 3925 DT
ST 5701 6112 MT 5701 6112 DT
5701 6112 DT
5701 6063 DT
ST 5701 3974 MT 5701 3974 DT
5701 3974 DT
5701 3925 DT
ST 5105 6112 MT 5105 6112 DT
5105 6112 DT
5105 6063 DT
ST 5105 3974 MT 5105 3974 DT
5105 3974 DT
5105 3925 DT
ST 4508 6112 MT 4508 6112 DT
4508 6112 DT
4508 6063 DT
ST 4508 3974 MT 4508 3974 DT
4508 3974 DT
4508 3925 DT
ST 3912 6112 MT 3912 6112 DT
3912 6112 DT
3912 6063 DT
ST 3912 3974 MT 3912 3974 DT
3912 3974 DT
3912 3925 DT
ST 3315 6112 MT 3315 6112 DT
3315 6112 DT
3315 6063 DT
ST 3315 3974 MT 3315 3974 DT
3315 3974 DT
3315 3925 DT
ST 2719 6112 MT 2719 6112 DT
2719 6112 DT
2719 6063 DT
ST 2719 3974 MT 2719 3974 DT
2719 3974 DT
2719 3925 DT
ST 2122 6112 MT 2122 6112 DT
2122 6112 DT
2122 6063 DT
ST 2122 3974 MT 2122 3974 DT
2122 3974 DT
2122 3925 DT
ST 1526 6112 MT 1526 6112 DT
1526 6112 DT
1526 6063 DT
ST 1526 3974 MT 1526 3974 DT
1526 3974 DT
1526 3925 DT
ST 929 6112 MT 929 6112 DT
929 6112 DT
929 6063 DT
ST 929 3974 MT 929 3974 DT
929 3974 DT
929 3925 DT
ST 333 6112 MT 333 6112 DT
333 6112 DT
333 6063 DT
ST 333 3974 MT 333 3974 DT
333 3974 DT
333 3925 DT
ST 6895 6003 MT 6895 6003 DT
6895 6003 DT
6845 6003 DT
ST 382 6003 MT 382 6003 DT
382 6003 DT
333 6003 DT
ST 6895 5893 MT 6895 5893 DT
6895 5893 DT
6845 5893 DT
ST 382 5893 MT 382 5893 DT
382 5893 DT
333 5893 DT
ST 6895 5784 MT 6895 5784 DT
6895 5784 DT
6845 5784 DT
ST 382 5784 MT 382 5784 DT
382 5784 DT
333 5784 DT
ST 6895 5675 MT 6895 5675 DT
6895 5675 DT
6845 5675 DT
ST 382 5675 MT 382 5675 DT
382 5675 DT
333 5675 DT
ST 6895 5565 MT 6895 5565 DT
6895 5565 DT
6845 5565 DT
ST 382 5565 MT 382 5565 DT
382 5565 DT
333 5565 DT
ST 6895 5456 MT 6895 5456 DT
6895 5456 DT
6845 5456 DT
ST 382 5456 MT 382 5456 DT
382 5456 DT
333 5456 DT
ST 6895 5347 MT 6895 5347 DT
6895 5347 DT
6845 5347 DT
ST 382 5347 MT 382 5347 DT
382 5347 DT
333 5347 DT
ST 6895 5237 MT 6895 5237 DT
6895 5237 DT
6845 5237 DT
ST 382 5237 MT 382 5237 DT
382 5237 DT
333 5237 DT
ST 6895 5128 MT 6895 5128 DT
6895 5128 DT
6845 5128 DT
ST 382 5128 MT 382 5128 DT
382 5128 DT
333 5128 DT
ST 6895 5018 MT 6895 5018 DT
6895 5018 DT
6845 5018 DT
ST 382 5018 MT 382 5018 DT
382 5018 DT
333 5018 DT
ST 6895 4909 MT 6895 4909 DT
6895 4909 DT
6845 4909 DT
ST 382 4909 MT 382 4909 DT
382 4909 DT
333 4909 DT
ST 6895 4800 MT 6895 4800 DT
6895 4800 DT
6845 4800 DT
ST 382 4800 MT 382 4800 DT
382 4800 DT
333 4800 DT
ST 6895 4690 MT 6895 4690 DT
6895 4690 DT
6845 4690 DT
ST 382 4690 MT 382 4690 DT
382 4690 DT
333 4690 DT
ST 6895 4581 MT 6895 4581 DT
6895 4581 DT
6845 4581 DT
ST 382 4581 MT 382 4581 DT
382 4581 DT
333 4581 DT
ST 6895 4472 MT 6895 4472 DT
6895 4472 DT
6845 4472 DT
ST 382 4472 MT 382 4472 DT
382 4472 DT
333 4472 DT
ST 6895 4362 MT 6895 4362 DT
6895 4362 DT
6845 4362 DT
ST 382 4362 MT 382 4362 DT
382 4362 DT
333 4362 DT
ST 6895 4253 MT 6895 4253 DT
6895 4253 DT
6845 4253 DT
ST 382 4253 MT 382 4253 DT
382 4253 DT
333 4253 DT
ST 6895 4144 MT 6895 4144 DT
6895 4144 DT
6845 4144 DT
ST 382 4144 MT 382 4144 DT
382 4144 DT
333 4144 DT
ST 6895 4034 MT 6895 4034 DT
6895 4034 DT
6845 4034 DT
ST 382 4034 MT 382 4034 DT
382 4034 DT
333 4034 DT
ST 7024 6048 MT 7007 6053 DT
6996 6064 DT
6991 6075 DT
6985 6096 DT
6985 6129 DT
6991 6150 DT
6996 6161 DT
7007 6172 DT
7024 6177 DT
7036 6177 DT
7052 6172 DT
7064 6161 DT
7069 6150 DT
7075 6129 DT
7075 6096 DT
7069 6075 DT
7064 6064 DT
7052 6053 DT
7036 6048 DT
7024 6048 DT
ST 7165 5625 MT 7165 5630 DT
ST 7075 5625 MT 7052 5630 DT
7030 5630 DT
7007 5625 DT
6991 5608 DT
6985 5592 DT
6985 5582 DT
6991 5565 DT
7007 5549 DT
7030 5544 DT
7052 5544 DT
7075 5549 DT
7075 5501 DT
6996 5501 DT
ST 6895 5565 MT 6895 5565 DT
6895 5565 DT
6796 5565 DT
ST 431 5565 MT 431 5565 DT
431 5565 DT
333 5565 DT
ST 7058 4975 MT 7024 4954 DT
7024 5083 DT
ST 6895 5018 MT 6895 5018 DT
6895 5018 DT
6796 5018 DT
ST 431 5018 MT 431 5018 DT
431 5018 DT
333 5018 DT
ST 7328 4429 MT 7294 4408 DT
7294 4537 DT
ST 7165 4532 MT 7165 4537 DT
ST 7075 4532 MT 7052 4537 DT
7030 4537 DT
7007 4532 DT
6991 4515 DT
6985 4499 DT
6985 4489 DT
6991 4472 DT
7007 4456 DT
7030 4451 DT
7052 4451 DT
7075 4456 DT
7075 4408 DT
6996 4408 DT
ST 6895 4472 MT 6895 4472 DT
6895 4472 DT
6796 4472 DT
ST 431 4472 MT 431 4472 DT
431 4472 DT
333 4472 DT
ST 6558 4433 MT 6559 4426 DT
6560 4420 DT
6563 4414 DT
6567 4409 DT
6572 4404 DT
6577 4400 DT
6583 4397 DT
6589 4396 DT
6596 4395 DT
6603 4396 DT
6609 4397 DT
6615 4400 DT
6620 4404 DT
6625 4409 DT
6629 4414 DT
6632 4420 DT
6633 4426 DT
6634 4433 DT
6633 4440 DT
6632 4446 DT
6629 4452 DT
6625 4457 DT
6620 4462 DT
6615 4466 DT
6609 4469 DT
6603 4470 DT
6596 4471 DT
6589 4470 DT
6583 4469 DT
6577 4466 DT
6572 4462 DT
6567 4457 DT
6563 4452 DT
ST 6563 4452 MT 6560 4446 DT
6559 4440 DT
6558 4433 DT
ST 6558 4832 MT 6558 4832 DT
6558 4832 DT
6635 4909 DT
ST 6558 4909 MT 6558 4909 DT
6558 4909 DT
6635 4832 DT
ST 6404 4320 MT 6361 4472 DT
6292 4320 DT
ST 6238 4496 MT 6177 4496 DT
ST 6216 4563 MT 6208 4475 DT
6203 4466 DT
6193 4462 DT
6179 4462 DT
6170 4466 DT
ST 6090 4462 MT 6090 4466 DT
ST 6116 4496 MT 6093 4496 DT
6098 4563 DT
ST 6122 4563 MT 6075 4563 DT
ST 6012 4496 MT 5947 4496 DT
ST 5981 4462 MT 5989 4550 DT
5985 4559 DT
5976 4563 DT
5967 4563 DT
5952 4559 DT
ST 6404 4757 MT 6361 4909 DT
6292 4757 DT
ST 6240 4899 MT 6240 5000 DT
6205 4924 DT
6183 5000 DT
6165 4899 DT
ST 4495 5687 MT 4383 5687 DT
ST 4439 5687 MT 4452 5839 DT
ST 4156 5738 MT 4058 5738 DT
ST 4161 5788 MT 4063 5788 DT
ST 3752 5839 MT 3739 5687 DT
3832 5788 DT
3720 5788 DT
ST 4431 4390 MT 4410 4396 DT
4397 4409 DT
4392 4428 DT
4393 4434 DT
4401 4453 DT
4416 4466 DT
4438 4472 DT
4473 4472 DT
4493 4466 DT
4506 4453 DT
ST 4489 4333 MT 4481 4326 DT
4460 4320 DT
4425 4320 DT
4404 4326 DT
4398 4333 DT
4392 4345 DT
4394 4364 DT
4402 4377 DT
4409 4383 DT
4431 4390 DT
4445 4390 DT
ST 4330 4358 MT 4321 4339 DT
4306 4326 DT
4285 4320 DT
4257 4320 DT
4236 4326 DT
4223 4339 DT
4218 4358 DT
4219 4371 DT
4228 4390 DT
4243 4402 DT
4316 4434 DT
4331 4447 DT
4339 4459 DT
4340 4472 DT
4228 4472 DT
ST 4165 4472 MT 4058 4371 DT
ST 4156 4371 MT 4067 4472 DT
ST 3972 4345 MT 3928 4320 DT
3941 4472 DT
ST 3739 4320 MT 3767 4326 DT
3796 4339 DT
3820 4364 DT
3829 4396 DT
3833 4434 DT
3827 4453 DT
3814 4466 DT
3794 4472 DT
3766 4472 DT
3744 4466 DT
3729 4453 DT
3721 4434 DT
3720 4421 DT
3725 4402 DT
3738 4390 DT
3758 4383 DT
3786 4383 DT
3808 4390 DT
3830 4409 DT
ST 3616 4295 MT 3603 4299 DT
3594 4308 DT
3590 4321 DT
3591 4325 DT
3597 4337 DT
3607 4346 DT
3621 4350 DT
3645 4350 DT
3658 4346 DT
3667 4337 DT
ST 3655 4257 MT 3650 4253 DT
3636 4249 DT
3612 4249 DT
3599 4253 DT
3594 4257 DT
3590 4266 DT
3591 4278 DT
3597 4287 DT
3602 4291 DT
3616 4295 DT
3626 4295 DT
ST 6259 5630 MT 6259 5630 DT
6259 5630 DT
6337 5707 DT
ST 6259 5707 MT 6259 5707 DT
6259 5707 DT
6337 5630 DT
ST 5663 5389 MT 5663 5389 DT
5663 5389 DT
5740 5466 DT
ST 5663 5466 MT 5663 5466 DT
5663 5466 DT
5740 5389 DT
ST 5066 5226 MT 5066 5226 DT
5066 5226 DT
5143 5303 DT
ST 5066 5303 MT 5066 5303 DT
5066 5303 DT
5143 5226 DT
ST 4470 5092 MT 4470 5092 DT
4470 5092 DT
4547 5170 DT
ST 4470 5170 MT 4470 5170 DT
4470 5170 DT
4547 5092 DT
ST 3873 4972 MT 3873 4972 DT
3873 4972 DT
3950 5049 DT
ST 3873 5049 MT 3873 5049 DT
3873 5049 DT
3950 4972 DT
ST 3277 4853 MT 3277 4853 DT
3277 4853 DT
3354 4931 DT
ST 3277 4931 MT 3277 4931 DT
3277 4931 DT
3354 4853 DT
ST 2680 4754 MT 2680 4754 DT
2680 4754 DT
2757 4831 DT
ST 2680 4831 MT 2680 4831 DT
2680 4831 DT
2757 4754 DT
ST 2084 4587 MT 2084 4587 DT
2084 4587 DT
2161 4664 DT
ST 2084 4664 MT 2084 4664 DT
2084 4664 DT
2161 4587 DT
ST 2122 4625 MT 2122 4625 DT
2122 4625 DT
2122 4564 DT
ST 2161 4564 MT 2161 4564 DT
2161 4564 DT
2084 4564 DT
ST 2122 4625 MT 2122 4625 DT
2122 4625 DT
2122 4686 DT
ST 2161 4686 MT 2161 4686 DT
2161 4686 DT
2084 4686 DT
ST 6012 5487 MT 6012 5487 DT
6012 5487 DT
6089 5564 DT
ST 6012 5564 MT 6012 5564 DT
6012 5564 DT
6089 5487 DT
ST 5169 5246 MT 5169 5246 DT
5169 5246 DT
5246 5323 DT
ST 5169 5323 MT 5169 5323 DT
5169 5323 DT
5246 5246 DT
ST 4325 5062 MT 4325 5062 DT
4325 5062 DT
4402 5139 DT
ST 4325 5139 MT 4325 5139 DT
4325 5139 DT
4402 5062 DT
ST 3481 4897 MT 3481 4897 DT
3481 4897 DT
3559 4974 DT
ST 3481 4974 MT 3481 4974 DT
3481 4974 DT
3559 4897 DT
ST 2638 4728 MT 2638 4728 DT
2638 4728 DT
2715 4806 DT
ST 2638 4806 MT 2638 4806 DT
2638 4806 DT
2715 4728 DT
ST 1794 4636 MT 1794 4636 DT
1794 4636 DT
1871 4713 DT
ST 1794 4713 MT 1794 4713 DT
1794 4713 DT
1871 4636 DT
ST 1833 4675 MT 1833 4675 DT
1833 4675 DT
1833 4622 DT
ST 1871 4622 MT 1871 4622 DT
1871 4622 DT
1794 4622 DT
ST 1833 4675 MT 1833 4675 DT
1833 4675 DT
1833 4727 DT
ST 1871 4727 MT 1871 4727 DT
1871 4727 DT
1794 4727 DT
ST 950 4654 MT 950 4654 DT
950 4654 DT
1028 4732 DT
ST 950 4732 MT 950 4732 DT
950 4732 DT
1028 4654 DT
ST 989 4693 MT 989 4693 DT
989 4693 DT
989 4529 DT
ST 1028 4529 MT 1028 4529 DT
1028 4529 DT
950 4529 DT
ST 989 4693 MT 989 4693 DT
989 4693 DT
989 4857 DT
ST 1028 4857 MT 1028 4857 DT
1028 4857 DT
950 4857 DT
ST 5823 5413 MT 5823 5413 DT
5823 5413 DT
5900 5491 DT
ST 5823 5491 MT 5823 5491 DT
5823 5491 DT
5900 5413 DT
ST 4789 5161 MT 4789 5161 DT
4789 5161 DT
4867 5238 DT
ST 4789 5238 MT 4789 5238 DT
4789 5238 DT
4867 5161 DT
ST 3756 4950 MT 3756 4950 DT
3756 4950 DT
3833 5027 DT
ST 3756 5027 MT 3756 5027 DT
3756 5027 DT
3833 4950 DT
ST 2723 4726 MT 2723 4726 DT
2723 4726 DT
2800 4804 DT
ST 2723 4804 MT 2723 4804 DT
2723 4804 DT
2800 4726 DT
ST 1690 4568 MT 1690 4568 DT
1690 4568 DT
1767 4646 DT
ST 1690 4646 MT 1690 4646 DT
1690 4646 DT
1767 4568 DT
ST 1728 4607 MT 1728 4607 DT
1728 4607 DT
1728 4552 DT
ST 1767 4552 MT 1767 4552 DT
1767 4552 DT
1690 4552 DT
ST 1728 4607 MT 1728 4607 DT
1728 4607 DT
1728 4662 DT
ST 1767 4662 MT 1767 4662 DT
1767 4662 DT
1690 4662 DT
ST 6260 5676 MT 6261 5669 DT
6262 5663 DT
6265 5657 DT
6269 5652 DT
6274 5647 DT
6279 5643 DT
6285 5640 DT
6291 5639 DT
6298 5638 DT
6305 5639 DT
6311 5640 DT
6317 5643 DT
6322 5647 DT
6327 5652 DT
6331 5657 DT
6334 5663 DT
6335 5669 DT
6336 5676 DT
6335 5683 DT
6334 5689 DT
6331 5695 DT
6327 5700 DT
6322 5705 DT
6317 5709 DT
6311 5712 DT
6305 5713 DT
6298 5714 DT
6291 5713 DT
6285 5712 DT
6279 5709 DT
6274 5705 DT
6269 5700 DT
6265 5695 DT
ST 6265 5695 MT 6262 5689 DT
6261 5683 DT
6260 5676 DT
ST 5663 5427 MT 5664 5420 DT
5665 5414 DT
5668 5408 DT
5672 5403 DT
5677 5398 DT
5682 5394 DT
5688 5391 DT
5694 5390 DT
5701 5389 DT
5708 5390 DT
5714 5391 DT
5720 5394 DT
5725 5398 DT
5730 5403 DT
5734 5408 DT
5737 5414 DT
5738 5420 DT
5739 5427 DT
5738 5434 DT
5737 5440 DT
5734 5446 DT
5730 5451 DT
5725 5456 DT
5720 5460 DT
5714 5463 DT
5708 5464 DT
5701 5465 DT
5694 5464 DT
5688 5463 DT
5682 5460 DT
5677 5456 DT
5672 5451 DT
5668 5446 DT
ST 5668 5446 MT 5665 5440 DT
5664 5434 DT
5663 5427 DT
ST 5067 5269 MT 5068 5262 DT
5069 5256 DT
5072 5250 DT
5076 5245 DT
5081 5240 DT
5086 5236 DT
5092 5233 DT
5098 5232 DT
5105 5231 DT
5112 5232 DT
5118 5233 DT
5124 5236 DT
5129 5240 DT
5134 5245 DT
5138 5250 DT
5141 5256 DT
5142 5262 DT
5143 5269 DT
5142 5276 DT
5141 5282 DT
5138 5288 DT
5134 5293 DT
5129 5298 DT
5124 5302 DT
5118 5305 DT
5112 5306 DT
5105 5307 DT
5098 5306 DT
5092 5305 DT
5086 5302 DT
5081 5298 DT
5076 5293 DT
5072 5288 DT
ST 5072 5288 MT 5069 5282 DT
5068 5276 DT
5067 5269 DT
ST 4470 5138 MT 4471 5131 DT
4472 5125 DT
4475 5119 DT
4479 5114 DT
4484 5109 DT
4489 5105 DT
4495 5102 DT
4501 5101 DT
4508 5100 DT
4515 5101 DT
4521 5102 DT
4527 5105 DT
4532 5109 DT
4537 5114 DT
4541 5119 DT
4544 5125 DT
4545 5131 DT
4546 5138 DT
4545 5145 DT
4544 5151 DT
4541 5157 DT
4537 5162 DT
4532 5167 DT
4527 5171 DT
4521 5174 DT
4515 5175 DT
4508 5176 DT
4501 5175 DT
4495 5174 DT
4489 5171 DT
4484 5167 DT
4479 5162 DT
4475 5157 DT
ST 4475 5157 MT 4472 5151 DT
4471 5145 DT
4470 5138 DT
ST 3874 5016 MT 3875 5009 DT
3876 5003 DT
3879 4997 DT
3883 4992 DT
3888 4987 DT
3893 4983 DT
3899 4980 DT
3905 4979 DT
3912 4978 DT
3919 4979 DT
3925 4980 DT
3931 4983 DT
3936 4987 DT
3941 4992 DT
3945 4997 DT
3948 5003 DT
3949 5009 DT
3950 5016 DT
3949 5023 DT
3948 5029 DT
3945 5035 DT
3941 5040 DT
3936 5045 DT
3931 5049 DT
3925 5052 DT
3919 5053 DT
3912 5054 DT
3905 5053 DT
3899 5052 DT
3893 5049 DT
3888 5045 DT
3883 5040 DT
3879 5035 DT
ST 3879 5035 MT 3876 5029 DT
3875 5023 DT
3874 5016 DT
ST 3277 4898 MT 3278 4891 DT
3279 4885 DT
3282 4879 DT
3286 4874 DT
3291 4869 DT
3296 4865 DT
3302 4862 DT
3308 4861 DT
3315 4860 DT
3322 4861 DT
3328 4862 DT
3334 4865 DT
3339 4869 DT
3344 4874 DT
3348 4879 DT
3351 4885 DT
3352 4891 DT
3353 4898 DT
3352 4905 DT
3351 4911 DT
3348 4917 DT
3344 4922 DT
3339 4927 DT
3334 4931 DT
3328 4934 DT
3322 4935 DT
3315 4936 DT
3308 4935 DT
3302 4934 DT
3296 4931 DT
3291 4927 DT
3286 4922 DT
3282 4917 DT
ST 3282 4917 MT 3279 4911 DT
3278 4905 DT
3277 4898 DT
ST 2681 4782 MT 2682 4775 DT
2683 4769 DT
2686 4763 DT
2690 4758 DT
2695 4753 DT
2700 4749 DT
2706 4746 DT
2712 4745 DT
2719 4744 DT
2726 4745 DT
2732 4746 DT
2738 4749 DT
2743 4753 DT
2748 4758 DT
2752 4763 DT
2755 4769 DT
2756 4775 DT
2757 4782 DT
2756 4789 DT
2755 4795 DT
2752 4801 DT
2748 4806 DT
2743 4811 DT
2738 4815 DT
2732 4818 DT
2726 4819 DT
2719 4820 DT
2712 4819 DT
2706 4818 DT
2700 4815 DT
2695 4811 DT
2690 4806 DT
2686 4801 DT
ST 2686 4801 MT 2683 4795 DT
2682 4789 DT
2681 4782 DT
ST 2084 4668 MT 2085 4661 DT
2086 4655 DT
2089 4649 DT
2093 4644 DT
2098 4639 DT
2103 4635 DT
2109 4632 DT
2115 4631 DT
2122 4630 DT
2129 4631 DT
2135 4632 DT
2141 4635 DT
2146 4639 DT
2151 4644 DT
2155 4649 DT
2158 4655 DT
2159 4661 DT
2160 4668 DT
2159 4675 DT
2158 4681 DT
2155 4687 DT
2151 4692 DT
2146 4697 DT
2141 4701 DT
2135 4704 DT
2129 4705 DT
2122 4706 DT
2115 4705 DT
2109 4704 DT
2103 4701 DT
2098 4697 DT
2093 4692 DT
2089 4687 DT
ST 2089 4687 MT 2086 4681 DT
2085 4675 DT
2084 4668 DT
ST 6013 5525 MT 6014 5518 DT
6015 5512 DT
6018 5506 DT
6022 5501 DT
6027 5496 DT
6032 5492 DT
6038 5489 DT
6044 5488 DT
6051 5487 DT
6058 5488 DT
6064 5489 DT
6070 5492 DT
6075 5496 DT
6080 5501 DT
6084 5506 DT
6087 5512 DT
6088 5518 DT
6089 5525 DT
6088 5532 DT
6087 5538 DT
6084 5544 DT
6080 5549 DT
6075 5554 DT
6070 5558 DT
6064 5561 DT
6058 5562 DT
6051 5563 DT
6044 5562 DT
6038 5561 DT
6032 5558 DT
6027 5554 DT
6022 5549 DT
6018 5544 DT
ST 6018 5544 MT 6015 5538 DT
6014 5532 DT
6013 5525 DT
ST 5169 5286 MT 5170 5279 DT
5171 5273 DT
5174 5267 DT
5178 5262 DT
5183 5257 DT
5188 5253 DT
5194 5250 DT
5200 5249 DT
5207 5248 DT
5214 5249 DT
5220 5250 DT
5226 5253 DT
5231 5257 DT
5236 5262 DT
5240 5267 DT
5243 5273 DT
5244 5279 DT
5245 5286 DT
5244 5293 DT
5243 5299 DT
5240 5305 DT
5236 5310 DT
5231 5315 DT
5226 5319 DT
5220 5322 DT
5214 5323 DT
5207 5324 DT
5200 5323 DT
5194 5322 DT
5188 5319 DT
5183 5315 DT
5178 5310 DT
5174 5305 DT
ST 5174 5305 MT 5171 5299 DT
5170 5293 DT
5169 5286 DT
ST 4326 5103 MT 4327 5096 DT
4328 5090 DT
4331 5084 DT
4335 5079 DT
4340 5074 DT
4345 5070 DT
4351 5067 DT
4357 5066 DT
4364 5065 DT
4371 5066 DT
4377 5067 DT
4383 5070 DT
4388 5074 DT
4393 5079 DT
4397 5084 DT
4400 5090 DT
4401 5096 DT
4402 5103 DT
4401 5110 DT
4400 5116 DT
4397 5122 DT
4393 5127 DT
4388 5132 DT
4383 5136 DT
4377 5139 DT
4371 5140 DT
4364 5141 DT
4357 5140 DT
4351 5139 DT
4345 5136 DT
4340 5132 DT
4335 5127 DT
4331 5122 DT
ST 4331 5122 MT 4328 5116 DT
4327 5110 DT
4326 5103 DT
ST 3482 4930 MT 3483 4923 DT
3484 4917 DT
3487 4911 DT
3491 4906 DT
3496 4901 DT
3501 4897 DT
3507 4894 DT
3513 4893 DT
3520 4892 DT
3527 4893 DT
3533 4894 DT
3539 4897 DT
3544 4901 DT
3549 4906 DT
3553 4911 DT
3556 4917 DT
3557 4923 DT
3558 4930 DT
3557 4937 DT
3556 4943 DT
3553 4949 DT
3549 4954 DT
3544 4959 DT
3539 4963 DT
3533 4966 DT
3527 4967 DT
3520 4968 DT
3513 4967 DT
3507 4966 DT
3501 4963 DT
3496 4959 DT
3491 4954 DT
3487 4949 DT
ST 3487 4949 MT 3484 4943 DT
3483 4937 DT
3482 4930 DT
ST 2638 4757 MT 2639 4750 DT
2640 4744 DT
2643 4738 DT
2647 4733 DT
2652 4728 DT
2657 4724 DT
2663 4721 DT
2669 4720 DT
2676 4719 DT
2683 4720 DT
2689 4721 DT
2695 4724 DT
2700 4728 DT
2705 4733 DT
2709 4738 DT
2712 4744 DT
2713 4750 DT
2714 4757 DT
2713 4764 DT
2712 4770 DT
2709 4776 DT
2705 4781 DT
2700 4786 DT
2695 4790 DT
2689 4793 DT
2683 4794 DT
2676 4795 DT
2669 4794 DT
2663 4793 DT
2657 4790 DT
2652 4786 DT
2647 4781 DT
2643 4776 DT
ST 2643 4776 MT 2640 4770 DT
2639 4764 DT
2638 4757 DT
ST 1795 4581 MT 1796 4574 DT
1797 4568 DT
1800 4562 DT
1804 4557 DT
1809 4552 DT
1814 4548 DT
1820 4545 DT
1826 4544 DT
1833 4543 DT
1840 4544 DT
1846 4545 DT
1852 4548 DT
1857 4552 DT
1862 4557 DT
1866 4562 DT
1869 4568 DT
1870 4574 DT
1871 4581 DT
1870 4588 DT
1869 4594 DT
1866 4600 DT
1862 4605 DT
1857 4610 DT
1852 4614 DT
1846 4617 DT
1840 4618 DT
1833 4619 DT
1826 4618 DT
1820 4617 DT
1814 4614 DT
1809 4610 DT
1804 4605 DT
1800 4600 DT
ST 1800 4600 MT 1797 4594 DT
1796 4588 DT
1795 4581 DT
ST 951 4398 MT 952 4391 DT
953 4385 DT
956 4379 DT
960 4374 DT
965 4369 DT
970 4365 DT
976 4362 DT
982 4361 DT
989 4360 DT
996 4361 DT
1002 4362 DT
1008 4365 DT
1013 4369 DT
1018 4374 DT
1022 4379 DT
1025 4385 DT
1026 4391 DT
1027 4398 DT
1026 4405 DT
1025 4411 DT
1022 4417 DT
1018 4422 DT
1013 4427 DT
1008 4431 DT
1002 4434 DT
996 4435 DT
989 4436 DT
982 4435 DT
976 4434 DT
970 4431 DT
965 4427 DT
960 4422 DT
956 4417 DT
ST 956 4417 MT 953 4411 DT
952 4405 DT
951 4398 DT
ST 5823 5450 MT 5824 5443 DT
5825 5437 DT
5828 5431 DT
5832 5426 DT
5837 5421 DT
5842 5417 DT
5848 5414 DT
5854 5413 DT
5861 5412 DT
5868 5413 DT
5874 5414 DT
5880 5417 DT
5885 5421 DT
5890 5426 DT
5894 5431 DT
5897 5437 DT
5898 5443 DT
5899 5450 DT
5898 5457 DT
5897 5463 DT
5894 5469 DT
5890 5474 DT
5885 5479 DT
5880 5483 DT
5874 5486 DT
5868 5487 DT
5861 5488 DT
5854 5487 DT
5848 5486 DT
5842 5483 DT
5837 5479 DT
5832 5474 DT
5828 5469 DT
ST 5828 5469 MT 5825 5463 DT
5824 5457 DT
5823 5450 DT
ST 4790 5198 MT 4791 5191 DT
4792 5185 DT
4795 5179 DT
4799 5174 DT
4804 5169 DT
4809 5165 DT
4815 5162 DT
4821 5161 DT
4828 5160 DT
4835 5161 DT
4841 5162 DT
4847 5165 DT
4852 5169 DT
4857 5174 DT
4861 5179 DT
4864 5185 DT
4865 5191 DT
4866 5198 DT
4865 5205 DT
4864 5211 DT
4861 5217 DT
4857 5222 DT
4852 5227 DT
4847 5231 DT
4841 5234 DT
4835 5235 DT
4828 5236 DT
4821 5235 DT
4815 5234 DT
4809 5231 DT
4804 5227 DT
4799 5222 DT
4795 5217 DT
ST 4795 5217 MT 4792 5211 DT
4791 5205 DT
4790 5198 DT
ST 3757 4983 MT 3758 4976 DT
3759 4970 DT
3762 4964 DT
3766 4959 DT
3771 4954 DT
3776 4950 DT
3782 4947 DT
3788 4946 DT
3795 4945 DT
3802 4946 DT
3808 4947 DT
3814 4950 DT
3819 4954 DT
3824 4959 DT
3828 4964 DT
3831 4970 DT
3832 4976 DT
3833 4983 DT
3832 4990 DT
3831 4996 DT
3828 5002 DT
3824 5007 DT
3819 5012 DT
3814 5016 DT
3808 5019 DT
3802 5020 DT
3795 5021 DT
3788 5020 DT
3782 5019 DT
3776 5016 DT
3771 5012 DT
3766 5007 DT
3762 5002 DT
ST 3762 5002 MT 3759 4996 DT
3758 4990 DT
3757 4983 DT
ST 2724 4770 MT 2725 4763 DT
2726 4757 DT
2729 4751 DT
2733 4746 DT
2738 4741 DT
2743 4737 DT
2749 4734 DT
2755 4733 DT
2762 4732 DT
2769 4733 DT
2775 4734 DT
2781 4737 DT
2786 4741 DT
2791 4746 DT
2795 4751 DT
2798 4757 DT
2799 4763 DT
2800 4770 DT
2799 4777 DT
2798 4783 DT
2795 4789 DT
2791 4794 DT
2786 4799 DT
2781 4803 DT
2775 4806 DT
2769 4807 DT
2762 4808 DT
2755 4807 DT
2749 4806 DT
2743 4803 DT
2738 4799 DT
2733 4794 DT
2729 4789 DT
ST 2729 4789 MT 2726 4783 DT
2725 4777 DT
2724 4770 DT
ST 1690 4550 MT 1691 4543 DT
1692 4537 DT
1695 4531 DT
1699 4526 DT
1704 4521 DT
1709 4517 DT
1715 4514 DT
1721 4513 DT
1728 4512 DT
1735 4513 DT
1741 4514 DT
1747 4517 DT
1752 4521 DT
1757 4526 DT
1761 4531 DT
1764 4537 DT
1765 4543 DT
1766 4550 DT
1765 4557 DT
1764 4563 DT
1761 4569 DT
1757 4574 DT
1752 4579 DT
1747 4583 DT
1741 4586 DT
1735 4587 DT
1728 4588 DT
1721 4587 DT
1715 4586 DT
1709 4583 DT
1704 4579 DT
1699 4574 DT
1695 4569 DT
ST 1695 4569 MT 1692 4563 DT
1691 4557 DT
1690 4550 DT
ST 6895 8300 MT 6895 8300 DT
333 8300 DT
333 6112 DT
6895 6112 DT
6895 8300 DT
ST 6298 8300 MT 6298 8300 DT
6298 8300 DT
6298 8250 DT
ST 6298 6161 MT 6298 6161 DT
6298 6161 DT
6298 6112 DT
ST 5701 8300 MT 5701 8300 DT
5701 8300 DT
5701 8250 DT
ST 5701 6161 MT 5701 6161 DT
5701 6161 DT
5701 6112 DT
ST 5105 8300 MT 5105 8300 DT
5105 8300 DT
5105 8250 DT
ST 5105 6161 MT 5105 6161 DT
5105 6161 DT
5105 6112 DT
ST 4508 8300 MT 4508 8300 DT
4508 8300 DT
4508 8250 DT
ST 4508 6161 MT 4508 6161 DT
4508 6161 DT
4508 6112 DT
ST 3912 8300 MT 3912 8300 DT
3912 8300 DT
3912 8250 DT
ST 3912 6161 MT 3912 6161 DT
3912 6161 DT
3912 6112 DT
ST 3315 8300 MT 3315 8300 DT
3315 8300 DT
3315 8250 DT
ST 3315 6161 MT 3315 6161 DT
3315 6161 DT
3315 6112 DT
ST 2719 8300 MT 2719 8300 DT
2719 8300 DT
2719 8250 DT
ST 2719 6161 MT 2719 6161 DT
2719 6161 DT
2719 6112 DT
ST 2122 8300 MT 2122 8300 DT
2122 8300 DT
2122 8250 DT
ST 2122 6161 MT 2122 6161 DT
2122 6161 DT
2122 6112 DT
ST 1526 8300 MT 1526 8300 DT
1526 8300 DT
1526 8250 DT
ST 1526 6161 MT 1526 6161 DT
1526 6161 DT
1526 6112 DT
ST 929 8300 MT 929 8300 DT
929 8300 DT
929 8250 DT
ST 929 6161 MT 929 6161 DT
929 6161 DT
929 6112 DT
ST 333 8300 MT 333 8300 DT
333 8300 DT
333 8250 DT
ST 333 6161 MT 333 6161 DT
333 6161 DT
333 6112 DT
ST 6895 8190 MT 6895 8190 DT
6895 8190 DT
6845 8190 DT
ST 382 8190 MT 382 8190 DT
382 8190 DT
333 8190 DT
ST 6895 8081 MT 6895 8081 DT
6895 8081 DT
6845 8081 DT
ST 382 8081 MT 382 8081 DT
382 8081 DT
333 8081 DT
ST 6895 7971 MT 6895 7971 DT
6895 7971 DT
6845 7971 DT
ST 382 7971 MT 382 7971 DT
382 7971 DT
333 7971 DT
ST 6895 7862 MT 6895 7862 DT
6895 7862 DT
6845 7862 DT
ST 382 7862 MT 382 7862 DT
382 7862 DT
333 7862 DT
ST 6895 7753 MT 6895 7753 DT
6895 7753 DT
6845 7753 DT
ST 382 7753 MT 382 7753 DT
382 7753 DT
333 7753 DT
ST 6895 7643 MT 6895 7643 DT
6895 7643 DT
6845 7643 DT
ST 382 7643 MT 382 7643 DT
382 7643 DT
333 7643 DT
ST 6895 7534 MT 6895 7534 DT
6895 7534 DT
6845 7534 DT
ST 382 7534 MT 382 7534 DT
382 7534 DT
333 7534 DT
ST 6895 7425 MT 6895 7425 DT
6895 7425 DT
6845 7425 DT
ST 382 7425 MT 382 7425 DT
382 7425 DT
333 7425 DT
ST 6895 7315 MT 6895 7315 DT
6895 7315 DT
6845 7315 DT
ST 382 7315 MT 382 7315 DT
382 7315 DT
333 7315 DT
ST 6895 7206 MT 6895 7206 DT
6895 7206 DT
6845 7206 DT
ST 382 7206 MT 382 7206 DT
382 7206 DT
333 7206 DT
ST 6895 7096 MT 6895 7096 DT
6895 7096 DT
6845 7096 DT
ST 382 7096 MT 382 7096 DT
382 7096 DT
333 7096 DT
ST 6895 6987 MT 6895 6987 DT
6895 6987 DT
6845 6987 DT
ST 382 6987 MT 382 6987 DT
382 6987 DT
333 6987 DT
ST 6895 6878 MT 6895 6878 DT
6895 6878 DT
6845 6878 DT
ST 382 6878 MT 382 6878 DT
382 6878 DT
333 6878 DT
ST 6895 6768 MT 6895 6768 DT
6895 6768 DT
6845 6768 DT
ST 382 6768 MT 382 6768 DT
382 6768 DT
333 6768 DT
ST 6895 6659 MT 6895 6659 DT
6895 6659 DT
6845 6659 DT
ST 382 6659 MT 382 6659 DT
382 6659 DT
333 6659 DT
ST 6895 6550 MT 6895 6550 DT
6895 6550 DT
6845 6550 DT
ST 382 6550 MT 382 6550 DT
382 6550 DT
333 6550 DT
ST 6895 6440 MT 6895 6440 DT
6895 6440 DT
6845 6440 DT
ST 382 6440 MT 382 6440 DT
382 6440 DT
333 6440 DT
ST 6895 6331 MT 6895 6331 DT
6895 6331 DT
6845 6331 DT
ST 382 6331 MT 382 6331 DT
382 6331 DT
333 6331 DT
ST 6895 6222 MT 6895 6222 DT
6895 6222 DT
6845 6222 DT
ST 382 6222 MT 382 6222 DT
382 6222 DT
333 6222 DT
ST 6889 8429 MT 6872 8434 DT
6861 8445 DT
6856 8456 DT
6850 8477 DT
6850 8510 DT
6856 8531 DT
6861 8542 DT
6872 8553 DT
6889 8558 DT
6901 8558 DT
6917 8553 DT
6929 8542 DT
6934 8531 DT
6940 8510 DT
6940 8477 DT
6934 8456 DT
6929 8445 DT
6917 8434 DT
6901 8429 DT
6889 8429 DT
ST 6326 8450 MT 6292 8429 DT
6292 8558 DT
ST 6298 8300 MT 6298 8300 DT
6298 8300 DT
6298 8201 DT
ST 6298 6211 MT 6298 6211 DT
6298 6211 DT
6298 6112 DT
ST 5746 8461 MT 5740 8445 DT
5729 8434 DT
5712 8429 DT
5690 8429 DT
5673 8434 DT
5662 8445 DT
5656 8461 DT
5656 8472 DT
5662 8488 DT
5673 8499 DT
5729 8526 DT
5740 8536 DT
5746 8547 DT
5746 8558 DT
5656 8558 DT
ST 5701 8300 MT 5701 8300 DT
5701 8300 DT
5701 8201 DT
ST 5701 6211 MT 5701 6211 DT
5701 6211 DT
5701 6112 DT
ST 5094 8488 MT 5077 8493 DT
5066 8504 DT
5060 8520 DT
5060 8526 DT
5066 8542 DT
5077 8553 DT
5094 8558 DT
5122 8558 DT
5139 8553 DT
5150 8542 DT
ST 5144 8440 MT 5139 8434 DT
5122 8429 DT
5094 8429 DT
5077 8434 DT
5071 8440 DT
5066 8450 DT
5066 8467 DT
5071 8477 DT
5077 8483 DT
5094 8488 DT
5105 8488 DT
ST 5105 8300 MT 5105 8300 DT
5105 8300 DT
5105 8201 DT
ST 5105 6211 MT 5105 6211 DT
5105 6211 DT
5105 6112 DT
ST 4485 8558 MT 4485 8429 DT
4553 8515 DT
4463 8515 DT
ST 4508 8300 MT 4508 8300 DT
4508 8300 DT
4508 8201 DT
ST 4508 6211 MT 4508 6211 DT
4508 6211 DT
4508 6112 DT
ST 3957 8553 MT 3934 8558 DT
3912 8558 DT
3889 8553 DT
3873 8536 DT
3867 8520 DT
3867 8510 DT
3873 8493 DT
3889 8477 DT
3912 8472 DT
3934 8472 DT
3957 8477 DT
3957 8429 DT
3878 8429 DT
ST 3912 8300 MT 3912 8300 DT
3912 8300 DT
3912 8201 DT
ST 3912 6211 MT 3912 6211 DT
3912 6211 DT
3912 6112 DT
ST 3292 8429 MT 3315 8434 DT
3337 8445 DT
3354 8467 DT
3360 8493 DT
3360 8526 DT
3354 8542 DT
3343 8553 DT
3326 8558 DT
3304 8558 DT
3287 8553 DT
3276 8542 DT
3270 8526 DT
3270 8515 DT
3276 8499 DT
3287 8488 DT
3304 8483 DT
3326 8483 DT
3343 8488 DT
3360 8504 DT
ST 3315 8300 MT 3315 8300 DT
3315 8300 DT
3315 8201 DT
ST 3315 6211 MT 3315 6211 DT
3315 6211 DT
3315 6112 DT
ST 2764 8429 MT 2674 8429 DT
2741 8558 DT
ST 2719 8300 MT 2719 8300 DT
2719 8300 DT
2719 8201 DT
ST 2719 6211 MT 2719 6211 DT
2719 6211 DT
2719 6112 DT
ST 2083 8440 MT 2088 8434 DT
2105 8429 DT
2139 8429 DT
2156 8434 DT
2161 8440 DT
2167 8450 DT
2167 8461 DT
2161 8472 DT
2156 8477 DT
2144 8483 DT
2099 8499 DT
2088 8504 DT
2083 8510 DT
2077 8520 DT
2077 8536 DT
2083 8547 DT
2088 8553 DT
2105 8558 DT
2139 8558 DT
2156 8553 DT
2161 8547 DT
2167 8536 DT
2167 8520 DT
2161 8510 DT
2156 8504 DT
2144 8499 DT
2099 8483 DT
2088 8477 DT
2083 8472 DT
2077 8461 DT
2077 8450 DT
2083 8440 DT
ST 2122 8300 MT 2122 8300 DT
2122 8300 DT
2122 8201 DT
ST 2122 6211 MT 2122 6211 DT
2122 6211 DT
2122 6112 DT
ST 1548 8558 MT 1526 8553 DT
1503 8542 DT
1487 8520 DT
1481 8493 DT
1481 8461 DT
1487 8445 DT
1498 8434 DT
1515 8429 DT
1537 8429 DT
1554 8434 DT
1565 8445 DT
1571 8461 DT
1571 8472 DT
1565 8488 DT
1554 8499 DT
1537 8504 DT
1515 8504 DT
1498 8499 DT
1481 8483 DT
ST 1526 8300 MT 1526 8300 DT
1526 8300 DT
1526 8201 DT
ST 1526 6211 MT 1526 6211 DT
1526 6211 DT
1526 6112 DT
ST 1047 8450 MT 1013 8429 DT
1013 8558 DT
ST 878 8429 MT 861 8434 DT
850 8445 DT
845 8456 DT
839 8477 DT
839 8510 DT
845 8531 DT
850 8542 DT
861 8553 DT
878 8558 DT
890 8558 DT
906 8553 DT
918 8542 DT
923 8531 DT
929 8510 DT
929 8477 DT
923 8456 DT
918 8445 DT
906 8434 DT
890 8429 DT
878 8429 DT
ST 929 8300 MT 929 8300 DT
929 8300 DT
929 8201 DT
ST 929 6211 MT 929 6211 DT
929 6211 DT
929 6112 DT
ST 7024 8236 MT 7007 8241 DT
6996 8252 DT
6991 8263 DT
6985 8284 DT
6985 8317 DT
6991 8338 DT
6996 8349 DT
7007 8360 DT
7024 8365 DT
7036 8365 DT
7052 8360 DT
7064 8349 DT
7069 8338 DT
7075 8317 DT
7075 8284 DT
7069 8263 DT
7064 8252 DT
7052 8241 DT
7036 8236 DT
7024 8236 DT
ST 7165 7813 MT 7165 7818 DT
ST 7075 7813 MT 7052 7818 DT
7030 7818 DT
7007 7813 DT
6991 7796 DT
6985 7780 DT
6985 7770 DT
6991 7753 DT
7007 7737 DT
7030 7732 DT
7052 7732 DT
7075 7737 DT
7075 7689 DT
6996 7689 DT
ST 6895 7753 MT 6895 7753 DT
6895 7753 DT
6796 7753 DT
ST 431 7753 MT 431 7753 DT
431 7753 DT
333 7753 DT
ST 7058 7163 MT 7024 7142 DT
7024 7271 DT
ST 6895 7206 MT 6895 7206 DT
6895 7206 DT
6796 7206 DT
ST 431 7206 MT 431 7206 DT
431 7206 DT
333 7206 DT
ST 7328 6616 MT 7294 6595 DT
7294 6724 DT
ST 7165 6719 MT 7165 6724 DT
ST 7075 6719 MT 7052 6724 DT
7030 6724 DT
7007 6719 DT
6991 6702 DT
6985 6686 DT
6985 6676 DT
6991 6659 DT
7007 6643 DT
7030 6638 DT
7052 6638 DT
7075 6643 DT
7075 6595 DT
6996 6595 DT
ST 6895 6659 MT 6895 6659 DT
6895 6659 DT
6796 6659 DT
ST 431 6659 MT 431 6659 DT
431 6659 DT
333 6659 DT
ST 6558 6620 MT 6559 6613 DT
6560 6607 DT
6563 6601 DT
6567 6596 DT
6572 6591 DT
6577 6587 DT
6583 6584 DT
6589 6583 DT
6596 6582 DT
6603 6583 DT
6609 6584 DT
6615 6587 DT
6620 6591 DT
6625 6596 DT
6629 6601 DT
6632 6607 DT
6633 6613 DT
6634 6620 DT
6633 6627 DT
6632 6633 DT
6629 6639 DT
6625 6644 DT
6620 6649 DT
6615 6653 DT
6609 6656 DT
6603 6657 DT
6596 6658 DT
6589 6657 DT
6583 6656 DT
6577 6653 DT
6572 6649 DT
6567 6644 DT
6563 6639 DT
ST 6563 6639 MT 6560 6633 DT
6559 6627 DT
6558 6620 DT
ST 6558 7019 MT 6558 7019 DT
6558 7019 DT
6635 7096 DT
ST 6558 7096 MT 6558 7096 DT
6558 7096 DT
6635 7019 DT
ST 6404 6507 MT 6361 6659 DT
6292 6507 DT
ST 6238 6683 MT 6177 6683 DT
ST 6216 6750 MT 6208 6662 DT
6203 6653 DT
6193 6649 DT
6179 6649 DT
6170 6653 DT
ST 6090 6649 MT 6090 6653 DT
ST 6116 6683 MT 6093 6683 DT
6098 6750 DT
ST 6122 6750 MT 6075 6750 DT
ST 6012 6683 MT 5947 6683 DT
ST 5981 6649 MT 5989 6737 DT
5985 6746 DT
5976 6750 DT
5967 6750 DT
5952 6746 DT
ST 6404 6944 MT 6361 7096 DT
6292 6944 DT
ST 6240 7086 MT 6240 7187 DT
6205 7111 DT
6183 7187 DT
6165 7086 DT
ST 4495 7874 MT 4383 7874 DT
ST 4439 7874 MT 4452 8026 DT
ST 4156 7925 MT 4058 7925 DT
ST 4161 7975 MT 4063 7975 DT
ST 3835 8020 MT 3808 8026 DT
3780 8026 DT
3751 8020 DT
3729 8001 DT
3720 7982 DT
3719 7969 DT
3724 7950 DT
3744 7931 DT
3771 7925 DT
3799 7925 DT
3828 7931 DT
3823 7874 DT
3725 7874 DT
ST 4431 6577 MT 4410 6583 DT
4397 6596 DT
4392 6615 DT
4393 6621 DT
4401 6640 DT
4416 6653 DT
4438 6659 DT
4473 6659 DT
4493 6653 DT
4506 6640 DT
ST 4489 6520 MT 4481 6513 DT
4460 6507 DT
4425 6507 DT
4404 6513 DT
4398 6520 DT
4392 6532 DT
4394 6551 DT
4402 6564 DT
4409 6570 DT
4431 6577 DT
4445 6577 DT
ST 4330 6545 MT 4321 6526 DT
4306 6513 DT
4285 6507 DT
4257 6507 DT
4236 6513 DT
4223 6526 DT
4218 6545 DT
4219 6558 DT
4228 6577 DT
4243 6589 DT
4316 6621 DT
4331 6634 DT
4339 6646 DT
4340 6659 DT
4228 6659 DT
ST 4165 6659 MT 4058 6558 DT
ST 4156 6558 MT 4067 6659 DT
ST 3972 6532 MT 3928 6507 DT
3941 6659 DT
ST 3739 6507 MT 3767 6513 DT
3796 6526 DT
3820 6551 DT
3829 6583 DT
3833 6621 DT
3827 6640 DT
3814 6653 DT
3794 6659 DT
3766 6659 DT
3744 6653 DT
3729 6640 DT
3721 6621 DT
3720 6608 DT
3725 6589 DT
3738 6577 DT
3758 6570 DT
3786 6570 DT
3808 6577 DT
3830 6596 DT
ST 3616 6482 MT 3603 6486 DT
3594 6495 DT
3590 6508 DT
3591 6512 DT
3597 6524 DT
3607 6533 DT
3621 6537 DT
3645 6537 DT
3658 6533 DT
3667 6524 DT
ST 3655 6444 MT 3650 6440 DT
3636 6436 DT
3612 6436 DT
3599 6440 DT
3594 6444 DT
3590 6453 DT
3591 6465 DT
3597 6474 DT
3602 6478 DT
3616 6482 DT
3626 6482 DT
ST 571 8628 MT 558 8476 DT
488 8476 DT
467 8482 DT
454 8495 DT
449 8514 DT
450 8527 DT
459 8546 DT
474 8558 DT
495 8565 DT
565 8565 DT
ST 459 8628 MT 509 8565 DT
ST 6259 7817 MT 6259 7817 DT
6259 7817 DT
6337 7895 DT
ST 6259 7895 MT 6259 7895 DT
6259 7895 DT
6337 7817 DT
ST 5663 7579 MT 5663 7579 DT
5663 7579 DT
5740 7656 DT
ST 5663 7656 MT 5663 7656 DT
5663 7656 DT
5740 7579 DT
ST 5066 7419 MT 5066 7419 DT
5066 7419 DT
5143 7496 DT
ST 5066 7496 MT 5066 7496 DT
5066 7496 DT
5143 7419 DT
ST 4470 7290 MT 4470 7290 DT
4470 7290 DT
4547 7368 DT
ST 4470 7368 MT 4470 7368 DT
4470 7368 DT
4547 7290 DT
ST 3873 7176 MT 3873 7176 DT
3873 7176 DT
3950 7253 DT
ST 3873 7253 MT 3873 7253 DT
3873 7253 DT
3950 7176 DT
ST 3277 7099 MT 3277 7099 DT
3277 7099 DT
3354 7176 DT
ST 3277 7176 MT 3277 7176 DT
3277 7176 DT
3354 7099 DT
ST 2680 6998 MT 2680 6998 DT
2680 6998 DT
2757 7075 DT
ST 2680 7075 MT 2680 7075 DT
2680 7075 DT
2757 6998 DT
ST 2719 7037 MT 2719 7037 DT
2719 7037 DT
2719 6961 DT
ST 2757 6961 MT 2757 6961 DT
2757 6961 DT
2680 6961 DT
ST 2719 7037 MT 2719 7037 DT
2719 7037 DT
2719 7112 DT
ST 2757 7112 MT 2757 7112 DT
2757 7112 DT
2680 7112 DT
ST 2084 7171 MT 2084 7171 DT
2084 7171 DT
2161 7248 DT
ST 2084 7248 MT 2084 7248 DT
2084 7248 DT
2161 7171 DT
ST 2122 7209 MT 2122 7209 DT
2122 7209 DT
2122 7034 DT
ST 2161 7034 MT 2161 7034 DT
2161 7034 DT
2084 7034 DT
ST 2122 7209 MT 2122 7209 DT
2122 7209 DT
2122 7384 DT
ST 2161 7384 MT 2161 7384 DT
2161 7384 DT
2084 7384 DT
ST 6012 7675 MT 6012 7675 DT
6012 7675 DT
6089 7752 DT
ST 6012 7752 MT 6012 7752 DT
6012 7752 DT
6089 7675 DT
ST 5169 7438 MT 5169 7438 DT
5169 7438 DT
5246 7515 DT
ST 5169 7515 MT 5169 7515 DT
5169 7515 DT
5246 7438 DT
ST 4325 7257 MT 4325 7257 DT
4325 7257 DT
4402 7334 DT
ST 4325 7334 MT 4325 7334 DT
4325 7334 DT
4402 7257 DT
ST 3481 7096 MT 3481 7096 DT
3481 7096 DT
3559 7173 DT
ST 3481 7173 MT 3481 7173 DT
3481 7173 DT
3559 7096 DT
ST 2638 6960 MT 2638 6960 DT
2638 6960 DT
2715 7037 DT
ST 2638 7037 MT 2638 7037 DT
2638 7037 DT
2715 6960 DT
ST 2676 6999 MT 2676 6999 DT
2676 6999 DT
2676 6948 DT
ST 2715 6948 MT 2715 6948 DT
2715 6948 DT
2638 6948 DT
ST 2676 6999 MT 2676 6999 DT
2676 6999 DT
2676 7049 DT
ST 2715 7049 MT 2715 7049 DT
2715 7049 DT
2638 7049 DT
ST 1794 6448 MT 1794 6448 DT
1794 6448 DT
1871 6525 DT
ST 1794 6525 MT 1794 6525 DT
1794 6525 DT
1871 6448 DT
ST 1833 6486 MT 1833 6486 DT
1833 6486 DT
1833 6202 DT
ST 1871 6202 MT 1871 6202 DT
1871 6202 DT
1794 6202 DT
ST 1833 6486 MT 1833 6486 DT
1833 6486 DT
1833 6771 DT
ST 1871 6771 MT 1871 6771 DT
1871 6771 DT
1794 6771 DT
ST 950 6646 MT 950 6646 DT
950 6646 DT
1028 6723 DT
ST 950 6723 MT 950 6723 DT
950 6723 DT
1028 6646 DT
ST 989 6685 MT 989 6685 DT
989 6685 DT
989 6112 DT
ST 1028 6112 MT 1028 6112 DT
1028 6112 DT
950 6112 DT
ST 989 6685 MT 989 6685 DT
989 6685 DT
989 7735 DT
ST 1028 7735 MT 1028 7735 DT
1028 7735 DT
950 7735 DT
ST 5823 7602 MT 5823 7602 DT
5823 7602 DT
5900 7679 DT
ST 5823 7679 MT 5823 7679 DT
5823 7679 DT
5900 7602 DT
ST 4789 7354 MT 4789 7354 DT
4789 7354 DT
4867 7431 DT
ST 4789 7431 MT 4789 7431 DT
4789 7431 DT
4867 7354 DT
ST 3756 7154 MT 3756 7154 DT
3756 7154 DT
3833 7231 DT
ST 3756 7231 MT 3756 7231 DT
3756 7231 DT
3833 7154 DT
ST 2723 6985 MT 2723 6985 DT
2723 6985 DT
2800 7062 DT
ST 2723 7062 MT 2723 7062 DT
2723 7062 DT
2800 6985 DT
ST 2762 7024 MT 2762 7024 DT
2762 7024 DT
2762 6979 DT
ST 2800 6979 MT 2800 6979 DT
2800 6979 DT
2723 6979 DT
ST 2762 7024 MT 2762 7024 DT
2762 7024 DT
2762 7068 DT
ST 2800 7068 MT 2800 7068 DT
2800 7068 DT
2723 7068 DT
ST 1690 7036 MT 1690 7036 DT
1690 7036 DT
1767 7113 DT
ST 1690 7113 MT 1690 7113 DT
1690 7113 DT
1767 7036 DT
ST 1728 7074 MT 1728 7074 DT
1728 7074 DT
1728 6899 DT
ST 1767 6899 MT 1767 6899 DT
1767 6899 DT
1690 6899 DT
ST 1728 7074 MT 1728 7074 DT
1728 7074 DT
1728 7249 DT
ST 1767 7249 MT 1767 7249 DT
1767 7249 DT
1690 7249 DT
ST 6260 7865 MT 6261 7858 DT
6262 7852 DT
6265 7846 DT
6269 7841 DT
6274 7836 DT
6279 7832 DT
6285 7829 DT
6291 7828 DT
6298 7827 DT
6305 7828 DT
6311 7829 DT
6317 7832 DT
6322 7836 DT
6327 7841 DT
6331 7846 DT
6334 7852 DT
6335 7858 DT
6336 7865 DT
6335 7872 DT
6334 7878 DT
6331 7884 DT
6327 7889 DT
6322 7894 DT
6317 7898 DT
6311 7901 DT
6305 7902 DT
6298 7903 DT
6291 7902 DT
6285 7901 DT
6279 7898 DT
6274 7894 DT
6269 7889 DT
6265 7884 DT
ST 6265 7884 MT 6262 7878 DT
6261 7872 DT
6260 7865 DT
ST 5663 7618 MT 5664 7611 DT
5665 7605 DT
5668 7599 DT
5672 7594 DT
5677 7589 DT
5682 7585 DT
5688 7582 DT
5694 7581 DT
5701 7580 DT
5708 7581 DT
5714 7582 DT
5720 7585 DT
5725 7589 DT
5730 7594 DT
5734 7599 DT
5737 7605 DT
5738 7611 DT
5739 7618 DT
5738 7625 DT
5737 7631 DT
5734 7637 DT
5730 7642 DT
5725 7647 DT
5720 7651 DT
5714 7654 DT
5708 7655 DT
5701 7656 DT
5694 7655 DT
5688 7654 DT
5682 7651 DT
5677 7647 DT
5672 7642 DT
5668 7637 DT
ST 5668 7637 MT 5665 7631 DT
5664 7625 DT
5663 7618 DT
ST 5067 7464 MT 5068 7457 DT
5069 7451 DT
5072 7445 DT
5076 7440 DT
5081 7435 DT
5086 7431 DT
5092 7428 DT
5098 7427 DT
5105 7426 DT
5112 7427 DT
5118 7428 DT
5124 7431 DT
5129 7435 DT
5134 7440 DT
5138 7445 DT
5141 7451 DT
5142 7457 DT
5143 7464 DT
5142 7471 DT
5141 7477 DT
5138 7483 DT
5134 7488 DT
5129 7493 DT
5124 7497 DT
5118 7500 DT
5112 7501 DT
5105 7502 DT
5098 7501 DT
5092 7500 DT
5086 7497 DT
5081 7493 DT
5076 7488 DT
5072 7483 DT
ST 5072 7483 MT 5069 7477 DT
5068 7471 DT
5067 7464 DT
ST 4470 7337 MT 4471 7330 DT
4472 7324 DT
4475 7318 DT
4479 7313 DT
4484 7308 DT
4489 7304 DT
4495 7301 DT
4501 7300 DT
4508 7299 DT
4515 7300 DT
4521 7301 DT
4527 7304 DT
4532 7308 DT
4537 7313 DT
4541 7318 DT
4544 7324 DT
4545 7330 DT
4546 7337 DT
4545 7344 DT
4544 7350 DT
4541 7356 DT
4537 7361 DT
4532 7366 DT
4527 7370 DT
4521 7373 DT
4515 7374 DT
4508 7375 DT
4501 7374 DT
4495 7373 DT
4489 7370 DT
4484 7366 DT
4479 7361 DT
4475 7356 DT
ST 4475 7356 MT 4472 7350 DT
4471 7344 DT
4470 7337 DT
ST 3874 7220 MT 3875 7213 DT
3876 7207 DT
3879 7201 DT
3883 7196 DT
3888 7191 DT
3893 7187 DT
3899 7184 DT
3905 7183 DT
3912 7182 DT
3919 7183 DT
3925 7184 DT
3931 7187 DT
3936 7191 DT
3941 7196 DT
3945 7201 DT
3948 7207 DT
3949 7213 DT
3950 7220 DT
3949 7227 DT
3948 7233 DT
3945 7239 DT
3941 7244 DT
3936 7249 DT
3931 7253 DT
3925 7256 DT
3919 7257 DT
3912 7258 DT
3905 7257 DT
3899 7256 DT
3893 7253 DT
3888 7249 DT
3883 7244 DT
3879 7239 DT
ST 3879 7239 MT 3876 7233 DT
3875 7227 DT
3874 7220 DT
ST 3277 7108 MT 3278 7101 DT
3279 7095 DT
3282 7089 DT
3286 7084 DT
3291 7079 DT
3296 7075 DT
3302 7072 DT
3308 7071 DT
3315 7070 DT
3322 7071 DT
3328 7072 DT
3334 7075 DT
3339 7079 DT
3344 7084 DT
3348 7089 DT
3351 7095 DT
3352 7101 DT
3353 7108 DT
3352 7115 DT
3351 7121 DT
3348 7127 DT
3344 7132 DT
3339 7137 DT
3334 7141 DT
3328 7144 DT
3322 7145 DT
3315 7146 DT
3308 7145 DT
3302 7144 DT
3296 7141 DT
3291 7137 DT
3286 7132 DT
3282 7127 DT
ST 3282 7127 MT 3279 7121 DT
3278 7115 DT
3277 7108 DT
ST 2681 6999 MT 2682 6992 DT
2683 6986 DT
2686 6980 DT
2690 6975 DT
2695 6970 DT
2700 6966 DT
2706 6963 DT
2712 6962 DT
2719 6961 DT
2726 6962 DT
2732 6963 DT
2738 6966 DT
2743 6970 DT
2748 6975 DT
2752 6980 DT
2755 6986 DT
2756 6992 DT
2757 6999 DT
2756 7006 DT
2755 7012 DT
2752 7018 DT
2748 7023 DT
2743 7028 DT
2738 7032 DT
2732 7035 DT
2726 7036 DT
2719 7037 DT
2712 7036 DT
2706 7035 DT
2700 7032 DT
2695 7028 DT
2690 7023 DT
2686 7018 DT
ST 2686 7018 MT 2683 7012 DT
2682 7006 DT
2681 6999 DT
ST 2084 6891 MT 2085 6884 DT
2086 6878 DT
2089 6872 DT
2093 6867 DT
2098 6862 DT
2103 6858 DT
2109 6855 DT
2115 6854 DT
2122 6853 DT
2129 6854 DT
2135 6855 DT
2141 6858 DT
2146 6862 DT
2151 6867 DT
2155 6872 DT
2158 6878 DT
2159 6884 DT
2160 6891 DT
2159 6898 DT
2158 6904 DT
2155 6910 DT
2151 6915 DT
2146 6920 DT
2141 6924 DT
2135 6927 DT
2129 6928 DT
2122 6929 DT
2115 6928 DT
2109 6927 DT
2103 6924 DT
2098 6920 DT
2093 6915 DT
2089 6910 DT
ST 2089 6910 MT 2086 6904 DT
2085 6898 DT
2084 6891 DT
ST 6013 7714 MT 6014 7707 DT
6015 7701 DT
6018 7695 DT
6022 7690 DT
6027 7685 DT
6032 7681 DT
6038 7678 DT
6044 7677 DT
6051 7676 DT
6058 7677 DT
6064 7678 DT
6070 7681 DT
6075 7685 DT
6080 7690 DT
6084 7695 DT
6087 7701 DT
6088 7707 DT
6089 7714 DT
6088 7721 DT
6087 7727 DT
6084 7733 DT
6080 7738 DT
6075 7743 DT
6070 7747 DT
6064 7750 DT
6058 7751 DT
6051 7752 DT
6044 7751 DT
6038 7750 DT
6032 7747 DT
6027 7743 DT
6022 7738 DT
6018 7733 DT
ST 6018 7733 MT 6015 7727 DT
6014 7721 DT
6013 7714 DT
ST 5169 7479 MT 5170 7472 DT
5171 7466 DT
5174 7460 DT
5178 7455 DT
5183 7450 DT
5188 7446 DT
5194 7443 DT
5200 7442 DT
5207 7441 DT
5214 7442 DT
5220 7443 DT
5226 7446 DT
5231 7450 DT
5236 7455 DT
5240 7460 DT
5243 7466 DT
5244 7472 DT
5245 7479 DT
5244 7486 DT
5243 7492 DT
5240 7498 DT
5236 7503 DT
5231 7508 DT
5226 7512 DT
5220 7515 DT
5214 7516 DT
5207 7517 DT
5200 7516 DT
5194 7515 DT
5188 7512 DT
5183 7508 DT
5178 7503 DT
5174 7498 DT
ST 5174 7498 MT 5171 7492 DT
5170 7486 DT
5169 7479 DT
ST 4326 7302 MT 4327 7295 DT
4328 7289 DT
4331 7283 DT
4335 7278 DT
4340 7273 DT
4345 7269 DT
4351 7266 DT
4357 7265 DT
4364 7264 DT
4371 7265 DT
4377 7266 DT
4383 7269 DT
4388 7273 DT
4393 7278 DT
4397 7283 DT
4400 7289 DT
4401 7295 DT
4402 7302 DT
4401 7309 DT
4400 7315 DT
4397 7321 DT
4393 7326 DT
4388 7331 DT
4383 7335 DT
4377 7338 DT
4371 7339 DT
4364 7340 DT
4357 7339 DT
4351 7338 DT
4345 7335 DT
4340 7331 DT
4335 7326 DT
4331 7321 DT
ST 4331 7321 MT 4328 7315 DT
4327 7309 DT
4326 7302 DT
ST 3482 7136 MT 3483 7129 DT
3484 7123 DT
3487 7117 DT
3491 7112 DT
3496 7107 DT
3501 7103 DT
3507 7100 DT
3513 7099 DT
3520 7098 DT
3527 7099 DT
3533 7100 DT
3539 7103 DT
3544 7107 DT
3549 7112 DT
3553 7117 DT
3556 7123 DT
3557 7129 DT
3558 7136 DT
3557 7143 DT
3556 7149 DT
3553 7155 DT
3549 7160 DT
3544 7165 DT
3539 7169 DT
3533 7172 DT
3527 7173 DT
3520 7174 DT
3513 7173 DT
3507 7172 DT
3501 7169 DT
3496 7165 DT
3491 7160 DT
3487 7155 DT
ST 3487 7155 MT 3484 7149 DT
3483 7143 DT
3482 7136 DT
ST 2638 6971 MT 2639 6964 DT
2640 6958 DT
2643 6952 DT
2647 6947 DT
2652 6942 DT
2657 6938 DT
2663 6935 DT
2669 6934 DT
2676 6933 DT
2683 6934 DT
2689 6935 DT
2695 6938 DT
2700 6942 DT
2705 6947 DT
2709 6952 DT
2712 6958 DT
2713 6964 DT
2714 6971 DT
2713 6978 DT
2712 6984 DT
2709 6990 DT
2705 6995 DT
2700 7000 DT
2695 7004 DT
2689 7007 DT
2683 7008 DT
2676 7009 DT
2669 7008 DT
2663 7007 DT
2657 7004 DT
2652 7000 DT
2647 6995 DT
2643 6990 DT
ST 2643 6990 MT 2640 6984 DT
2639 6978 DT
2638 6971 DT
ST 1795 6801 MT 1796 6794 DT
1797 6788 DT
1800 6782 DT
1804 6777 DT
1809 6772 DT
1814 6768 DT
1820 6765 DT
1826 6764 DT
1833 6763 DT
1840 6764 DT
1846 6765 DT
1852 6768 DT
1857 6772 DT
1862 6777 DT
1866 6782 DT
1869 6788 DT
1870 6794 DT
1871 6801 DT
1870 6808 DT
1869 6814 DT
1866 6820 DT
1862 6825 DT
1857 6830 DT
1852 6834 DT
1846 6837 DT
1840 6838 DT
1833 6839 DT
1826 6838 DT
1820 6837 DT
1814 6834 DT
1809 6830 DT
1804 6825 DT
1800 6820 DT
ST 1800 6820 MT 1797 6814 DT
1796 6808 DT
1795 6801 DT
ST 951 6625 MT 952 6618 DT
953 6612 DT
956 6606 DT
960 6601 DT
965 6596 DT
970 6592 DT
976 6589 DT
982 6588 DT
989 6587 DT
996 6588 DT
1002 6589 DT
1008 6592 DT
1013 6596 DT
1018 6601 DT
1022 6606 DT
1025 6612 DT
1026 6618 DT
1027 6625 DT
1026 6632 DT
1025 6638 DT
1022 6644 DT
1018 6649 DT
1013 6654 DT
1008 6658 DT
1002 6661 DT
996 6662 DT
989 6663 DT
982 6662 DT
976 6661 DT
970 6658 DT
965 6654 DT
960 6649 DT
956 6644 DT
ST 956 6644 MT 953 6638 DT
952 6632 DT
951 6625 DT
ST 5823 7640 MT 5824 7633 DT
5825 7627 DT
5828 7621 DT
5832 7616 DT
5837 7611 DT
5842 7607 DT
5848 7604 DT
5854 7603 DT
5861 7602 DT
5868 7603 DT
5874 7604 DT
5880 7607 DT
5885 7611 DT
5890 7616 DT
5894 7621 DT
5897 7627 DT
5898 7633 DT
5899 7640 DT
5898 7647 DT
5897 7653 DT
5894 7659 DT
5890 7664 DT
5885 7669 DT
5880 7673 DT
5874 7676 DT
5868 7677 DT
5861 7678 DT
5854 7677 DT
5848 7676 DT
5842 7673 DT
5837 7669 DT
5832 7664 DT
5828 7659 DT
ST 5828 7659 MT 5825 7653 DT
5824 7647 DT
5823 7640 DT
ST 4790 7395 MT 4791 7388 DT
4792 7382 DT
4795 7376 DT
4799 7371 DT
4804 7366 DT
4809 7362 DT
4815 7359 DT
4821 7358 DT
4828 7357 DT
4835 7358 DT
4841 7359 DT
4847 7362 DT
4852 7366 DT
4857 7371 DT
4861 7376 DT
4864 7382 DT
4865 7388 DT
4866 7395 DT
4865 7402 DT
4864 7408 DT
4861 7414 DT
4857 7419 DT
4852 7424 DT
4847 7428 DT
4841 7431 DT
4835 7432 DT
4828 7433 DT
4821 7432 DT
4815 7431 DT
4809 7428 DT
4804 7424 DT
4799 7419 DT
4795 7414 DT
ST 4795 7414 MT 4792 7408 DT
4791 7402 DT
4790 7395 DT
ST 3757 7187 MT 3758 7180 DT
3759 7174 DT
3762 7168 DT
3766 7163 DT
3771 7158 DT
3776 7154 DT
3782 7151 DT
3788 7150 DT
3795 7149 DT
3802 7150 DT
3808 7151 DT
3814 7154 DT
3819 7158 DT
3824 7163 DT
3828 7168 DT
3831 7174 DT
3832 7180 DT
3833 7187 DT
3832 7194 DT
3831 7200 DT
3828 7206 DT
3824 7211 DT
3819 7216 DT
3814 7220 DT
3808 7223 DT
3802 7224 DT
3795 7225 DT
3788 7224 DT
3782 7223 DT
3776 7220 DT
3771 7216 DT
3766 7211 DT
3762 7206 DT
ST 3762 7206 MT 3759 7200 DT
3758 7194 DT
3757 7187 DT
ST 2724 6982 MT 2725 6975 DT
2726 6969 DT
2729 6963 DT
2733 6958 DT
2738 6953 DT
2743 6949 DT
2749 6946 DT
2755 6945 DT
2762 6944 DT
2769 6945 DT
2775 6946 DT
2781 6949 DT
2786 6953 DT
2791 6958 DT
2795 6963 DT
2798 6969 DT
2799 6975 DT
2800 6982 DT
2799 6989 DT
2798 6995 DT
2795 7001 DT
2791 7006 DT
2786 7011 DT
2781 7015 DT
2775 7018 DT
2769 7019 DT
2762 7020 DT
2755 7019 DT
2749 7018 DT
2743 7015 DT
2738 7011 DT
2733 7006 DT
2729 7001 DT
ST 2729 7001 MT 2726 6995 DT
2725 6989 DT
2724 6982 DT
ST 1690 6770 MT 1691 6763 DT
1692 6757 DT
1695 6751 DT
1699 6746 DT
1704 6741 DT
1709 6737 DT
1715 6734 DT
1721 6733 DT
1728 6732 DT
1735 6733 DT
1741 6734 DT
1747 6737 DT
1752 6741 DT
1757 6746 DT
1761 6751 DT
1764 6757 DT
1765 6763 DT
1766 6770 DT
1765 6777 DT
1764 6783 DT
1761 6789 DT
1757 6794 DT
1752 6799 DT
1747 6803 DT
1741 6806 DT
1735 6807 DT
1728 6808 DT
1721 6807 DT
1715 6806 DT
1709 6803 DT
1704 6799 DT
1699 6794 DT
1695 6789 DT
ST 1695 6789 MT 1692 6783 DT
1691 6777 DT
1690 6770 DT
ST 6857 8300 MT 6858 8293 DT
6859 8287 DT
6862 8281 DT
6866 8276 DT
6871 8271 DT
6876 8267 DT
6882 8264 DT
6888 8263 DT
6895 8262 DT
6895 8262 DT
ST 6857 8300 MT 6857 8300 DT
6858 8293 DT
6859 8287 DT
6862 8281 DT
6866 8276 DT
6871 8271 DT
6876 8267 DT
6882 8264 DT
6888 8263 DT
6895 8262 DT
6895 8262 DT
ST 6857 8300 MT 6857 8300 DT
ST grestore
showpage
